Non-trivial squares and Sidorenko's conjecture

Let $t(H;G)$ be the homomorphism density of a graph $H$ into a graph $G$. Sidorenko's conjecture states that for any bipartite graph $H$, $t(H;G)\geq t(K_2;G)^{|E(H)|}$ for all graphs $G$. It is already known that such inequalities cannot be certified through the sums of squares method when $H$ is a so-called trivial square. In this paper, we investigate recent results about Sidorenko's conjecture and classify those involving trivial versus non-trivial squares. We then present some computational results. In particular, we categorize the bipartite graphs $H$ on at most 7 edges for which $t(H;G)\geq t(K_2;G)^{|E(H)|}$ has a sum of squares certificate. We then discuss other limitations for sums of squares proofs beyond trivial squares.

==> (inline-0) <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.4517cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.9214cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=4.9917cm,y=4.037cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=1.0499cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=1.8583cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=2.8723cm,y=2.5188cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\end{tikzpicture}
}-\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv3v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.2938cm,y=2.5382cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=4.0249cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=1.9578cm,y=4.8438cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=2.5849cm,y=1.3436cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.634cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=0.6749cm,y=0.1403cm]{v6}
\Edge[lw=0.1cm,style={color=cv3v0,},](v3)(v0)
\Edge[lw=0.1cm,style={color=cv4v0,},](v4)(v0)
\Edge[lw=0.1cm,style={color=cv5v0,},](v5)(v0)
\Edge[lw=0.1cm,style={color=cv6v0,},](v6)(v0)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\end{tikzpicture}
}
=1\bigg[\bigg[\bigg(\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.1783cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.8902cm,y=5cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.9643cm,y=2.509cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\end{tikzpicture}
} - \resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=0.0638cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.2524cm,y=4.962cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.6203cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.7973cm,y=2.5386cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\end{tikzpicture}
} \bigg)^2\bigg]\bigg]+1\bigg[\bigg[\bigg(\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.4,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.226cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=4.3635cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.9716cm,y=0.6417cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.9899cm,y=2.4948cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\end{tikzpicture}
} - \resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.9283cm,y=2.1655cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=1.6032cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.0511cm,y=5.0cm]{v3}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\end{tikzpicture}
\begin{array}{||c|c||c|c|c||}
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.4517cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.9214cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=4.9917cm,y=4.037cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=1.0499cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=1.8583cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=2.8723cm,y=2.5188cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv3v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.2938cm,y=2.5382cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=4.0249cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=1.9578cm,y=4.8438cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=2.5849cm,y=1.3436cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.634cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=0.6749cm,y=0.1403cm]{v6}
\Edge[lw=0.1cm,style={color=cv3v0,},](v3)(v0)
\Edge[lw=0.1cm,style={color=cv4v0,},](v4)(v0)
\Edge[lw=0.1cm,style={color=cv5v0,},](v5)(v0)
\Edge[lw=0.1cm,style={color=cv6v0,},](v6)(v0)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\end{tikzpicture}
}
&
1
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.1783cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.8902cm,y=5cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.9643cm,y=2.509cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=0.0638cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.2524cm,y=4.962cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.6203cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.7973cm,y=2.5386cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\end{tikzpicture}
}
\\[0.5cm]
&&
1
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.4,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.226cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=4.3635cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.9716cm,y=0.6417cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.9899cm,y=2.4948cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.9283cm,y=2.1655cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=1.6032cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.0511cm,y=5.0cm]{v3}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.1774cm,y=1.5504cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.3433cm,y=4.4291cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.9273cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=3.681cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=2.4643cm,y=3.418cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.5153cm,y=3.338cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.6136cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.2361cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=3.8439cm,y=4.2163cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.1116cm,y=2.3065cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\end{tikzpicture}
}
&
1
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=4.3804cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=4.0271cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.7926cm,y=3.5011cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.9555cm,y=1.6261cm]{v4}
\Edge[lw=0.1cm,style={color=cv3v0,},](v3)(v0)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.4904cm,y=2.5057cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.8243cm,y=1.1729cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.1384cm,y=3.8584cm]{v4}
\Edge[lw=0.1cm,style={color=cv3v0,},](v3)(v0)
\Edge[lw=0.1cm,style={color=cv4v0,},](v4)(v0)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.3907cm,y=3.4838cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=4.2878cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.4303cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=1.6671cm,y=0.0927cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.013cm,y=1.6618cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.129cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.991cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=4.7595cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=4.0903cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=1.352cm,y=2.7653cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.5491cm,y=2.2794cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.3898cm,y=1.379cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.6482cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=2.9437cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.8597cm,y=3.0333cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.0002cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=2.8211cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.0015cm,y=2.9496cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.5756cm,y=1.3934cm]{v4}
\Edge[lw=0.1cm,style={color=cv3v0,},](v3)(v0)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.3557cm,y=1.4283cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.1405cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=1.9654cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=4.8144cm,y=4.6198cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.157cm,y=3.2118cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv3v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.3002cm,y=2.7389cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=3.1654cm,y=4.8279cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.6038cm,y=1.8481cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=1.548cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.8681cm,y=1.4993cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.9836cm]{v6}
\Edge[lw=0.1cm,style={color=cv3v0,},](v3)(v0)
\Edge[lw=0.1cm,style={color=cv4v0,},](v4)(v0)
\Edge[lw=0.1cm,style={color=cv5v0,},](v5)(v0)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.9266cm,y=0.9634cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=4.0778cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.4605cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.7122cm,y=2.5618cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,0.4}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=4.9827cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.8061cm,y=3.2602cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.5549cm,y=1.7398cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=4.4688cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.5696cm,y=0.0173cm]{v5}
\Edge[lw=0.1cm,style={color=cv5v0,},](v5)(v0)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
\\[0.5cm]
&&
1
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.2606cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.6747cm,y=4.7344cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0728cm,y=3.4105cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.082cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0556cm,y=1.5795cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=4.9008cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=2.8306cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.8899cm,y=2.4548cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.7314cm,y=2.647cm]{v4}
\Edge[lw=0.1cm,style={color=cv3v0,},](v3)(v0)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{4}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,0.4}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.9889cm,y=0.2983cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=4.7038cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.37cm,y=1.5959cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.1602cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0.7906cm,y=3.4081cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.6143cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.7841cm,y=3.33cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.3921cm,y=0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=1.6564cm,y=1.66cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,0.4}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.7219cm,y=3.33cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.5181cm,y=5cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0.7932cm,y=1.66cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.502}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=5cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0.8481cm,y=2.503cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.6812cm,y=0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.5258cm,y=4.7368cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.488cm,y=0.2632cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.3325cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.4418cm,y=1.0695cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.8059cm,y=0.0121cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=1.9101cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.3606cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.6267cm,y=2.3086cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=4.7224cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.0372cm,y=0.2999cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=4.0181cm,y=2.5098cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=1.2847cm,y=1.6341cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.9039cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=0.6123cm,y=3.4087cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\end{tikzpicture}
}
&
\frac{2}{3}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.501cm,y=1.6366cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.6737cm,y=3.3986cm]{v3}
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=3.1713cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.6251cm,y=1.7591cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.9458cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.4927cm,y=2.3956cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{3}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.2552cm,y=2.4648cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.8016cm,y=3.8182cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.3456cm,y=1.1185cm]{v4}
\Edge[lw=0.1cm,style={color=cv3v0,},](v3)(v0)
\Edge[lw=0.1cm,style={color=cv4v0,},](v4)(v0)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.6968cm,y=1.5117cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.4429cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=3.8194cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.3957cm,y=3.3207cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{2}{3}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.5317cm,y=2.1116cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.8536cm,y=3.5202cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.2024cm,y=0.8826cm]{v4}
\Edge[lw=0.1cm,style={color=cv3v0,},](v3)(v0)
\Edge[lw=0.1cm,style={color=cv4v0,},](v4)(v0)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=4.768cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.7425cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.409cm,y=3.0424cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.3258cm,y=4.1203cm]{v4}
\Edge[lw=0.1cm,style={color=cv3v0,},](v3)(v0)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{3}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.502}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5.0cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.3358cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.94cm,y=1.66cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=5cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.8891cm,y=0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.9539cm,y=3.33cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,0.4}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.3247cm,y=2.7436cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.6883cm,y=3.9075cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.9859cm,y=1.3974cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.7249cm,y=2.932cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=1.7701cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=1.2779cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=4.0073cm,y=4.0496cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.38cm,y=1.717cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.4832cm,y=1.0499cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.3724cm,y=3.2523cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=1.1825cm,y=2.2081cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.7457cm,y=4.145cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.6031cm,y=2.5988cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.2746cm,y=1.272cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.8686cm,y=3.9011cm]{v4}
\Edge[lw=0.1cm,style={color=cv3v0,},](v3)(v0)
\Edge[lw=0.1cm,style={color=cv4v0,},](v4)(v0)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,0.4}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.4116cm,y=2.557cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.7818cm,y=1.1918cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.0712cm,y=3.916cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\end{array} \qquad \begin{array}{||c|c||c|c|c||}
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=1.8938cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.886cm,y=0.8954cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.6834cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=3.3246cm,y=2.9867cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.2453cm,y=3.9341cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.3068cm,y=1.2335cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.9317cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=2.1504cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=2.6243cm,y=2.6562cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.4676cm,y=3.4026cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.7056cm,y=1.6242cm]{v3}
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,0.4}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.5047cm,y=3.5411cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.3435cm,y=1.6319cm]{v3}
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=4.5309cm,y=3.9409cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.1776cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=1.1576cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=3.4623cm,y=1.9619cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv3v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.3137cm,y=3.7961cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=3.6833cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.6696cm,y=2.5042cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=1.3773cm,y=0.0224cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=4.9926cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.0393cm,y=1.1847cm]{v6}
\Edge[lw=0.1cm,style={color=cv3v0,},](v3)(v0)
\Edge[lw=0.1cm,style={color=cv5v0,},](v5)(v0)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.4455cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=4.9503cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.6674cm,y=0.0866cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.851cm,y=2.463cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.846cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=3.0254cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.5485cm,y=1.9746cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.2742cm,y=2.5cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
\\[0.5cm]
&&
1
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=2.4073cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.0573cm,y=4.469cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.8024cm,y=0.531cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=4.8919cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.8678cm,y=2.5927cm]{v5}
\Edge[lw=0.1cm,style={color=cv5v0,},](v5)(v0)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,0.4}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.419cm,y=1.6113cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.6775cm,y=3.3466cm]{v3}
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.6775cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.9967cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=4.688cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=1.7751cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=2.9549cm,y=3.4162cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.8194cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=4.4003cm,y=2.4519cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.6196cm,y=3.2767cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=1.8712cm,y=0.1939cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=4.7963cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.2768cm,y=1.6689cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.2059cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.9373cm,y=0.7cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=4.304cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.9598cm,y=2.496cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=4.4614cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.3531cm,y=0.408cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=4.5809cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.1777cm,y=2.511cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.2815cm,y=3.5218cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=1.4982cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.3593cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.1775cm,y=2.53cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.3534cm,y=3.3582cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.5326cm,y=1.5313cm]{v3}
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv3v0,},](v3)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.8258cm,y=5cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.0011cm,y=3.33cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.829cm,y=1.66cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.9948cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv5v0,},](v5)(v0)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.5406cm,y=1.5385cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.3779cm,y=3.3308cm]{v3}
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv3v0,},](v3)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.7479cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.6832cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=1.9141cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=4.106cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=4.7155cm,y=0.6108cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=2.7359cm,y=2.455cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.5952cm,y=3.4574cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.4315cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=1.2474cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=1.4633cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=2.6631cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=2.5558cm,y=1.6188cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\end{tikzpicture}
}
&
1
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,0.4}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.4,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=4.6704cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=1.2986cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.8115cm,y=2.2278cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.7082cm,y=1.717cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=4.7708cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.2325cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=0.3171cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.4993cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.4829cm,y=2.5271cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=2.5452cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.7975cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.8404cm,y=2.2174cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.598cm,y=3.7388cm]{v4}
\Edge[lw=0.1cm,style={color=cv3v0,},](v3)(v0)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.1694cm,y=3.2098cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.089cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.8153cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.4091cm,y=1.2242cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.8292cm,y=2.725cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.8955cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=2.3299cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=3.8713cm,y=3.9888cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.752cm,y=1.2353cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv3v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.4048cm,y=3.735cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.6753cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=3.047cm,y=4.2615cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.8298cm,y=2.454cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=1.666cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.2777cm,y=1.1529cm]{v6}
\Edge[lw=0.1cm,style={color=cv3v0,},](v3)(v0)
\Edge[lw=0.1cm,style={color=cv5v0,},](v5)(v0)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\end{tikzpicture}
}
&
\frac{1}{4}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=4.601cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=1.048cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.8533cm,y=3.9486cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.4195cm,y=2.5034cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.1248cm,y=2.6539cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=2.3354cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.7988cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.8936cm,y=2.4839cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.2045cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.4402cm,y=1.5303cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.2134cm,y=3.4697cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.6176cm,y=1.3719cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=3.6281cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv5v0,},](v5)(v0)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.9051cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.594cm,y=0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.2624cm,y=2.5cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
\\[0.5cm]
&&
1
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=1.8634cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.7916cm,y=3.1175cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.8392cm,y=1.5884cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.23cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.3994cm,y=3.3733cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.6077cm,y=2.5775cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.8656cm,y=1.2029cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.2858cm,y=3.8577cm]{v4}
\Edge[lw=0.1cm,style={color=cv3v0,},](v3)(v0)
\Edge[lw=0.1cm,style={color=cv4v0,},](v4)(v0)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=4.3561cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.1335cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.5973cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=4.712cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=1.3118cm,y=2.3119cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.5933cm,y=2.5914cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.2024cm,y=3.9655cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.6961cm,y=1.2298cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.8299cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=1.0266cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=2.5938cm,y=2.6512cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.7088cm,y=3.0973cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=4.869cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=3.5594cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.76cm,y=2.63cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,0.4}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.4,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=4.3594cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.6603cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.6272cm,y=2.0718cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.6288cm,y=1.2991cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.4402cm,y=1.1984cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.9205cm,y=3.9201cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.7358cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.8567cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=2.2494cm,y=2.5758cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.951cm,y=4.2961cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.0908cm,y=2.2193cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=2.0292cm,y=3.3429cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=4.1263cm,y=1.0101cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.3848cm,y=3.3902cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.5814cm,y=1.5899cm]{v3}
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v0,},](v3)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.6243cm,y=3.3013cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.3096cm,y=1.6261cm]{v3}
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\end{array}
\begin{array}{||c|c||c|c|c||}
\hline
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.2648cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.1988cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=2.2251cm,y=3.8097cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=3.5208cm,y=2.264cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv3v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.53cm,y=2.1138cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=2.8967cm,y=0.6979cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=1.4094cm,y=2.905cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.3893cm,y=4.3314cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.2096cm,y=4.8945cm]{v6}
\Edge[lw=0.1cm,style={color=cv3v0,},](v3)(v0)
\Edge[lw=0.1cm,style={color=cv4v0,},](v4)(v0)
\Edge[lw=0.1cm,style={color=cv5v0,},](v5)(v0)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.3451cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=4.8986cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.4622cm,y=3.3299cm]{v3}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5.0cm,y=4.2244cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.4575cm,y=0.7358cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.6597cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.3377cm,y=2.4403cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,0.4}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.562cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.2746cm,y=2.5566cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5.0cm,y=3.2503cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=2.1864cm,y=1.7743cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.6308cm,y=2.532cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.6827cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.3343cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=3.1421cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=1.8485cm]{v3}
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.1383cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.6122cm,y=2.3063cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=1.7678cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.0926cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.081cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.3948cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.0625cm,y=1.6204cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=4.0063cm,y=2.4848cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=1.3721cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.5718cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.9439cm,y=3.4298cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=1.5702cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\end{tikzpicture}
}
&
1
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,0.4}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=0.1467cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.85cm,y=4.8528cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.9371cm,y=2.5306cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=4.5275cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5.0cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.7666cm,y=2.53cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=1.6438cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=3.386cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.7511cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.2726cm,y=5.0cm]{v3}
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.2433cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.1906cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=3.6313cm,y=2.1571cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=2.1859cm,y=3.9687cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.5515cm,y=0.899cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=4.9637cm,y=3.2212cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=3.4773cm,y=4.4113cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.2271cm,y=2.458cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
&
1
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,0.4}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v1}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.7006cm,y=1.2042cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.0516cm,y=3.8414cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.3706cm,y=2.5851cm]{v4}
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv4v0,},](v4)(v0)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v1,},](v4)(v1)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=2.6612cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=2.3388cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.6624cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.3374cm,y=0.0cm]{v3}
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.0036cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.1394cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=1.8052cm,y=1.447cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=4.5633cm,y=2.9614cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.1397cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.1843cm,y=0.2066cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=1.8318cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=3.2889cm,y=0.7793cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.7575cm,y=2.2912cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\end{tikzpicture}
}
&
1
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.53cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=4.8731cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.5917cm,y=3.2207cm]{v3}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=0.6115cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.9904cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.6724cm,y=1.9702cm]{v3}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.3559cm,y=1.2092cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.4077cm,y=4.8348cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=4.9116cm,y=3.2482cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.0311cm,y=2.8043cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.3015cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=4.2375cm,y=4.0918cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=3.1158cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=1.8148cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.5627cm,y=0.895cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=1.6007cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,0.4}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v1}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.1546cm,y=1.2286cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.8277cm,y=3.8321cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.4956cm,y=2.567cm]{v4}
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv4v0,},](v4)(v0)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v1,},](v4)(v1)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.5118cm,y=2.621cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.1972cm,y=3.9446cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.853cm,y=1.1921cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.2845cm,y=0.7832cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=4.2288cm,y=0.0097cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=3.8184cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.4604cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=2.8767cm,y=1.5695cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.2637cm,y=3.6997cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.5877cm,y=1.9111cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.7719cm,y=1.07cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.7979cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=1.6588cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.8543cm,y=2.2535cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,0.4}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v1}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.1511cm,y=1.1614cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.8329cm,y=3.8425cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.5041cm,y=2.5203cm]{v4}
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv4v0,},](v4)(v0)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v1,},](v4)(v1)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.502}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v1}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.1755cm,y=1.1477cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.8747cm,y=3.8333cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.5312cm,y=2.4812cm]{v4}
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv4v0,},](v4)(v0)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v1,},](v4)(v1)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.3023cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=4.0359cm,y=2.9328cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.7657cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.7456cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.7751cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.9701cm,y=2.2586cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.7494cm,y=0.9091cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.2534cm,y=4.8068cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=1.3299cm,y=1.788cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.5815cm,y=3.7635cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.6527cm,y=3.3246cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.3764cm,y=1.5861cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v3}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.5836cm,y=3.4074cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.3667cm,y=1.6278cm]{v3}
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.3684cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.0668cm,y=3.8935cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.6415cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=4.1576cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=4.1868cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=2.7245cm,y=1.8562cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.8791cm,y=2.9317cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=4.079cm,y=4.2216cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.5874cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=2.6888cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.774cm,y=1.9537cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.4,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v1}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.0616cm,y=3.0613cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.1501cm,y=0.0897cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.5803cm,y=2.6477cm]{v4}
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv4v0,},](v4)(v0)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv4v1,},](v4)(v1)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,0.4}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.0645cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=0.4389cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.9076cm,y=3.1832cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=4.2082cm,y=3.3039cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.3362cm,y=4.2662cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.2265cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=1.4917cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=1.1111cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.2785cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=2.4148cm,y=1.9944cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=4.088cm,y=1.2347cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.2609cm,y=4.0207cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.9667cm,y=2.0194cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=4.9388cm,y=3.3261cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=2.945cm,y=2.6634cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.7072cm,y=1.6714cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.4835cm,y=3.434cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v3}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.66cm,y=1.66cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.33cm,y=3.33cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v3}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.387cm,y=3.6955cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.38cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.047cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.1793cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=1.2029cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=2.2157cm,y=1.6613cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.947cm,y=3.6841cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=4.5188cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.0296cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=1.0119cm,y=1.0753cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.6771cm,y=1.406cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.9877cm,y=2.155cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.6302cm,y=3.3664cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.4569cm,y=1.5389cm]{v3}
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=2.8096cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.4145cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.7668cm,y=2.6024cm]{v3}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{4}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.3642cm,y=1.6443cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.6354cm,y=3.3735cm]{v3}
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.377cm,y=3.4157cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.6088cm,y=1.6291cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v3}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.624cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.3584cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=4.566cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0304cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=3.4822cm,y=1.3207cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.4233cm,y=3.6643cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=4.05cm,y=1.1849cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.819cm,y=2.871cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=2.6241cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.8266cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.8616cm,y=4.074cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=2.8256cm,y=1.5453cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=1.29cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.5081cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.8853cm,y=2.0612cm]{v3}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.6724cm,y=2.0529cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=2.9301cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.0265cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.508cm,y=2.4745cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{4}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.9553cm,y=0.4409cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=4.6103cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.5095cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.778cm,y=2.5769cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.1531cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.8472cm,y=0.2805cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=4.4272cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.9081cm,y=2.7923cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.5029cm,y=2.4754cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.8772cm,y=3.861cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.1921cm,y=1.1638cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,0.4}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.1967cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0964cm,y=2.5409cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=4.9843cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.0009cm,y=0.0168cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.6183cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.4225cm,y=4.6004cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5.0cm,y=0.4164cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.3597cm,y=1.7806cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.6596cm,y=3.0378cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=1.3806cm,y=1.3209cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.6344cm,y=3.5133cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.8818cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=4.6421cm,y=0.8585cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=1.5424cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.3623cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.4091cm,y=4.0797cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=2.1507cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.4935cm,y=2.5089cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.8745cm,y=1.124cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.1092cm,y=3.8947cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.5029cm,y=2.4754cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.1921cm,y=1.1638cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.8772cm,y=3.861cm]{v4}
\Edge[lw=0.1cm,style={color=cv3v0,},](v3)(v0)
\Edge[lw=0.1cm,style={color=cv4v0,},](v4)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\end{array} \qquad  \begin{array}{||c|c||c|c|c||}
\hline
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.3497cm,y=0.0743cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.6847cm,y=4.7842cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=1.3954cm,y=3.5392cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.6497cm,y=1.3256cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.4912cm,y=2.495cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.5695cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.4749cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=4.4544cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.3951cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.1562cm,y=3.242cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.842cm,y=1.7139cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\end{tikzpicture}
}
&
1
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=1.1334cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.4497cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.1295cm,y=2.0401cm]{v3}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=2.4237cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.1062cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.65cm,y=2.5063cm]{v3}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.9637cm,y=3.236cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.0317cm,y=1.7342cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=1.2864cm,y=3.7107cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.6351cm,y=1.3652cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv5v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=1.5253cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.3037cm,y=2.2219cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=2.0781cm,y=4.8679cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=3.3975cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.5932cm,y=1.8597cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.6843cm,y=3.6158cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=1.5956cm,y=0.9095cm]{v7}
\Edge[lw=0.1cm,style={color=cv5v0,},](v5)(v0)
\Edge[lw=0.1cm,style={color=cv5v1,},](v5)(v1)
\Edge[lw=0.1cm,style={color=cv6v1,},](v6)(v1)
\Edge[lw=0.1cm,style={color=cv7v1,},](v7)(v1)
\Edge[lw=0.1cm,style={color=cv6v2,},](v6)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.9945cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=1.5976cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.0884cm,y=2.2207cm]{v3}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.9989cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.8247cm,y=3.2114cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.9927cm,y=1.7886cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.8241cm,y=2.9637cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=2.0363cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv5v0,},](v5)(v0)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.7904cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=4.1885cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.2595cm,y=2.9982cm]{v3}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,0.4}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.5187cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.346cm,y=4.0962cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.0643cm,y=0.9038cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.0877cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.1581cm,y=4.4813cm]{v5}
\Edge[lw=0.1cm,style={color=cv5v0,},](v5)(v0)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,0.4}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.502}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.8,0.8,0.6}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.902,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.6,0.7608}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{0.4,1.0,1.0}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,0.8,0.8}
\definecolor{clv8}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v8}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.66cm,y=3.75cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.66cm,y=1.25cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=3.33cm,y=1.25cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=3.33cm,y=3.75cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{8}$}},x=0cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{7}$}},x=0cm,y=2.5cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0cm,y=0.0cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5cm,y=3.75cm]{v7}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv8,fill=cfv8,text=clv8,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5cm,y=1.25cm]{v8}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\Edge[lw=0.1cm,style={color=cv7v8,},](v7)(v8)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,0.4}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.6,0.7608}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.902,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.8,0.8,0.6}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{0.4,1.0,1.0}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,0.8,0.8}
\definecolor{clv8}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v8}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0cm,y=2.5cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=0cm,y=5cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.66cm,y=3.75cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.66cm,y=1.25cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{7}$}},x=3.33cm,y=3.75cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{8}$}},x=3.33cm,y=1.25cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=3.75cm]{v7}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv8,fill=cfv8,text=clv8,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5cm,y=1.25cm]{v8}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\Edge[lw=0.1cm,style={color=cv7v8,},](v7)(v8)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.3682cm,y=0.9566cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.0678cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=1.5931cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.4547cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=2.988cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=4.5037cm,y=4.072cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.6327cm,y=1.5127cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.4403cm,y=3.3143cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=2.517cm,y=2.3605cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.75cm,y=0.678cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=4.2939cm,y=4.2351cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.6996cm,y=3.6207cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.5022cm,y=1.7686cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=0.0cm]{v3}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.2459cm,y=3.3751cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.5248cm,y=1.6038cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0.0cm]{v3}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=4.8882cm,y=3.7824cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.0724cm,y=1.225cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=1.3678cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=2.7499cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.6993cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=2.4254cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=2.5338cm,y=2.5394cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.5219cm,y=3.3253cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.2882cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.0286cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=1.2428cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.4259cm,y=0.4243cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.9829cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.5761cm,y=2.3506cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\end{tikzpicture}
}
&
1
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.7378cm,y=3.4505cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=1.3723cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.2056cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.3589cm,y=1.6717cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.9499cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=4.2296cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.7602cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.1757cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.5483cm,y=2.4616cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\end{tikzpicture}
}
\\[0.5cm]
&&
1
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.4,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.0732cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.8129cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.8183cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=4.0865cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.0654cm,y=1.5332cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=2.873cm,y=3.4827cm]{v5}
\Edge[lw=0.1cm,style={color=cv4v0,},](v4)(v0)
\Edge[lw=0.1cm,style={color=cv4v1,},](v4)(v1)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.1cm,y=3.4236cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.1489cm,y=0.6561cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.4948cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=1.9219cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=2.3959cm,y=1.6084cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv5v3,},](v5)(v3)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.1707cm,y=0.1401cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.293cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=1.3506cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=3.6348cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.6501cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.8424cm,y=4.9015cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=2.5486cm,y=2.5036cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.2725cm,y=2.5065cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.3048cm,y=0.9186cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=2.3761cm,y=4.0431cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=3.7066cm,y=0.1471cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=4.9112cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.7748cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=0.8972cm,y=5.0cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.7065cm]{v7}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv5v0,},](v5)(v0)
\Edge[lw=0.1cm,style={color=cv6v0,},](v6)(v0)
\Edge[lw=0.1cm,style={color=cv7v0,},](v7)(v0)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.312cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.038cm,y=2.5cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.1184cm,y=0cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.5495cm,y=3.3439cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=4.7823cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.6095cm,y=0.0cm]{v3}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=4.1073cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.161cm,y=0.9308cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.1536cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0786cm,y=2.5572cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.227cm,y=2.6366cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=2.9726cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.5869cm,y=0.0cm]{v3}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.9759cm,y=1.5573cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.488cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.077cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.5536cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=4.1089cm,y=4.854cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.5548cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=2.527cm,y=3.5387cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.6761cm,y=2.7817cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=1.7936cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.2464cm,y=0.3684cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.2548cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.9208cm,y=3.9844cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.2266cm,y=1.4397cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\end{tikzpicture}
}
&
1
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.377cm,y=2.4332cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=4.3058cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.2208cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.6162cm,y=1.1072cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=2.4035cm,y=3.8321cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv4v1,},](v4)(v1)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.504cm,y=2.081cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.8272cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.6693cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=2.5307cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=1.918cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=3.3928cm,y=2.4628cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv5v3,},](v5)(v3)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.2082cm,y=2.5429cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.0777cm,y=-0.5cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=4.9243cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.1252cm,y=1.1276cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=2.3932cm,y=4.0898cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv5v3,},](v5)(v3)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.502}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.2242cm,y=2.2691cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=1.0162cm,y=1.0411cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.4857cm,y=3.5883cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=3.7891cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.2831cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.4652cm,y=3.7469cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.3456cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=1.0304cm,y=4.4536cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=2.7393cm,y=0.3253cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.8021cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.7536cm,y=2.2342cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.8022cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.1681cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.4764cm,y=0.29cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.1088cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=2.5711cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.2121cm,y=3.2808cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.7202cm,y=1.5386cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
1
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.4,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=2.5808cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.996cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=2.2673cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=4.0697cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.5525cm,y=1.9342cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=3.4707cm,y=3.0264cm]{v5}
\Edge[lw=0.1cm,style={color=cv4v0,},](v4)(v0)
\Edge[lw=0.1cm,style={color=cv4v1,},](v4)(v1)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.5123cm,y=2.7462cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=2.339cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.1655cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.3944cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5.0cm,y=2.8763cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=1.6145cm,y=2.5879cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv5v3,},](v5)(v3)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.366cm,y=3.664cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.9207cm,y=3.9086cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=2.1762cm,y=0.3858cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=4.0575cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.018cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.217cm,y=2.0494cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv5v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.4799cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.5922cm,y=3.4286cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.8475cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=2.7653cm,y=2.3908cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.4207cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.5292cm,y=1.5107cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=0.6283cm,y=5.0cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=1.1851cm,y=3.6477cm]{v7}
\Edge[lw=0.1cm,style={color=cv5v0,},](v5)(v0)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv5v1,},](v5)(v1)
\Edge[lw=0.1cm,style={color=cv6v1,},](v6)(v1)
\Edge[lw=0.1cm,style={color=cv7v1,},](v7)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.4942cm,y=3.8186cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.4764cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=3.1949cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.6581cm,y=2.4018cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,0.4}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.5165cm,y=1.0304cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=3.9646cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.2792cm,y=2.4731cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.0405cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.5137cm,y=2.4681cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{4}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.7003cm,y=3.5824cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=1.4685cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.3503cm,y=3.3967cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.0742cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.7128cm,y=1.7051cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.4,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=4.0331cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.8184cm,y=3.0388cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=4.0763cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.6755cm,y=1.9523cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.48cm,y=0.9326cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.801cm,y=1.5007cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=2.9815cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=4.3137cm,y=4.396cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.3521cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5.0cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=2.3461cm,y=3.3512cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv5v3,},](v5)(v3)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.4,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.7856cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=2.233cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=4.0781cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=2.7058cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.555cm,y=3.0498cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=3.399cm,y=1.9605cm]{v5}
\Edge[lw=0.1cm,style={color=cv4v0,},](v4)(v0)
\Edge[lw=0.1cm,style={color=cv4v1,},](v4)(v1)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.502}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.8,0.8,0.6}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,0.4}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0.9433cm,y=3.0847cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=4.7136cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.6724cm,y=1.4101cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=4.1807cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.1944cm,y=3.7949cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.4382cm,y=0.0296cm]{v6}
\Edge[lw=0.1cm,style={color=cv3v0,},](v3)(v0)
\Edge[lw=0.1cm,style={color=cv4v0,},](v4)(v0)
\Edge[lw=0.1cm,style={color=cv5v0,},](v5)(v0)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.6181cm,y=1.5573cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=2.3376cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.2882cm,y=4.9474cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.2247cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5.0cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=1.8465cm,y=3.3934cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv5v3,},](v5)(v3)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\end{array}$$

%--------------------------------------------------------------------------------

$$ \begin{array}{||c|c||c|c|c||}
\hline
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.5837cm,y=3.1551cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=1.2751cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=1.1882cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.3391cm,y=3.7294cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.8393cm,y=4.1059cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.1604cm,y=2.1547cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.4477cm,y=2.4373cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.505cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.1111cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.044cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=4.1899cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.1208cm,y=1.4891cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.7556cm,y=3.3667cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.4155cm,y=1.9713cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=2.6357cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.9954cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.1407cm,y=0.9441cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=3.7601cm,y=3.1304cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv5v3,},](v5)(v3)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.502}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.612cm,y=2.4981cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=1.2322cm,y=2.7729cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=4.1572cm,y=2.5093cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=3.4524cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=4.9833cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.725cm,y=2.6157cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.2195cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.3656cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=3.2722cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=1.0526cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.3709cm,y=3.9683cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=2.2884cm,y=1.1074cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.1239cm,y=0.9033cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.3978cm,y=2.6021cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=3.0931cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.5238cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=4.2943cm,y=3.9321cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=2.5624cm,y=1.238cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.502}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=4cm,y=4cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=3cm,y=3cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2cm,y=2cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1,y=1cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.5919cm,y=2.4264cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=4.7288cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.2234cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=4.3625cm,y=3.8365cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=2.8081cm,y=0.9281cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv5v3,},](v5)(v3)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.502}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=4.095cm,y=4.1284cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=2.9503cm,y=3.0101cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.8751cm,y=1.95cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.8934cm,y=0.9471cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.502}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.4457cm,y=3.3339cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=1.1238cm,y=4.2765cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.7193cm,y=2.1209cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=2.616cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.0127cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.5331cm,y=2.3807cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=1.4062cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.2617cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.5074cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=4.9815cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.0343cm,y=2.9563cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=4.0809cm,y=1.8929cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.9175cm,y=0.5508cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.106cm,y=1.8758cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=4.7661cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.7653cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.9664cm,y=1.1639cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=4.2253cm,y=2.5156cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
1
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.3849cm,y=1.6481cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.5909cm,y=3.4379cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v3}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.6297cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=1.3364cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.981cm,y=2.149cm]{v3}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.502}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.908cm,y=4.0938cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=2.0789cm,y=3.013cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.1304cm,y=1.9207cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=4.0493cm,y=0.8669cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.8028cm,y=0.956cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.8815cm,y=3.0548cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.7296cm,y=1.9932cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=3.9993cm,y=4.0621cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.5418cm,y=2.5207cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.3261cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=2.8771cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=4.9006cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=2.0872cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.8148cm,y=1.0547cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.3209cm,y=4.102cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv5v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.1024cm,y=3.8587cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.5354cm,y=1.143cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.6615cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.2254cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=2.8529cm,y=4.1747cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.8277cm,y=2.5372cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.3346cm,y=5.0cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=0.751cm,y=0.0cm]{v7}
\Edge[lw=0.1cm,style={color=cv5v0,},](v5)(v0)
\Edge[lw=0.1cm,style={color=cv6v0,},](v6)(v0)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv5v1,},](v5)(v1)
\Edge[lw=0.1cm,style={color=cv7v1,},](v7)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=1.2809cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.3346cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.0083cm,y=2.0979cm]{v3}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=1.012cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.0844cm,y=4.0147cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.8788cm,y=2.5401cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.7298cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,0.4}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.7989cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.8935cm,y=2.5183cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.9706cm,y=5cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.9955cm,y=2.5cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.6473cm,y=2.6069cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.283cm,y=3.9018cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.9921cm,y=1.195cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.5445cm,y=2.5054cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.7799cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=1.6746cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=4.0885cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=3.4173cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.4429cm,y=1.2216cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.6507cm,y=3.7664cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv5v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.6975cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.8cm,y=3.1895cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.1807cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=3.6821cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=4.3537cm,y=2.5442cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.7554cm,y=1.4268cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=4.1794cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=1.7293cm,y=4.079cm]{v7}
\Edge[lw=0.1cm,style={color=cv5v0,},](v5)(v0)
\Edge[lw=0.1cm,style={color=cv5v1,},](v5)(v1)
\Edge[lw=0.1cm,style={color=cv6v1,},](v6)(v1)
\Edge[lw=0.1cm,style={color=cv7v1,},](v7)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.4405cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=1.999cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.8132cm,y=2.3567cm]{v3}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.1276cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=4.4349cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.1993cm,y=2.4688cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.3415cm,y=0.5963cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,0.4}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.8044cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.9028cm,y=2.7496cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.974cm,y=1.4333cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=3.7117cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.0093cm,y=2.6045cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.7797cm,y=2.7294cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.2303cm,y=3.9406cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.6875cm,y=1.3295cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.4972cm,y=2.4448cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=1.5631cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=4.0759cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.6182cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=1.2325cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.7357cm,y=1.3605cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.2808cm,y=3.6051cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv5v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.1443cm,y=2.1722cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0198cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=4.5637cm,y=4.9116cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=3.0772cm,y=1.544cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=4.2279cm,y=2.05cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.9142cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=1.3532cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=1.4084cm,y=5.0cm]{v7}
\Edge[lw=0.1cm,style={color=cv5v0,},](v5)(v0)
\Edge[lw=0.1cm,style={color=cv6v0,},](v6)(v0)
\Edge[lw=0.1cm,style={color=cv7v0,},](v7)(v0)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
&
1
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=4.2754cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=2.0239cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.9917cm,y=2.4218cm]{v3}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.8951cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=1.7407cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.9878cm,y=2.1587cm]{v3}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=4.5154cm,y=4.1098cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.1683cm,y=1.9757cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.3748cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=3.5658cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.8938cm,y=3.0642cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=2.3824cm,y=0.8569cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.5468cm,y=3.479cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.6998cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.9958cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=2.6428cm,y=4.7523cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=4.3366cm,y=1.5272cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=0.7924cm,y=4.5025cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.502}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=4.1294cm,y=4.0598cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=3.1133cm,y=3.0069cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.0039cm,y=1.9159cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.8765cm,y=0.8332cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=4.1278cm,y=0.8973cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.9335cm,y=3.0889cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.1127cm,y=2.0033cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0.8622cm,y=4.1244cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.5812cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.6741cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=3.6657cm,y=4.5968cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=1.306cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.4509cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.2025cm,y=1.4707cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=2.1131cm,y=3.5312cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.2766cm,y=1.1029cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.5923cm,y=3.8523cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.0561cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.0002cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.1499cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=4.5511cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=2.3791cm,y=2.4796cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.502}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.2073cm,y=3.526cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.6984cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=2.5987cm,y=1.6262cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.9337cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=1.6094cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5.0cm,y=0.9232cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.502}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.4919cm,y=3.5606cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=3.216cm,y=1.7959cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=2.9551cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.0092cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=4.5115cm,y=0.2086cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=4.2487cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.053cm,y=0.0109cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=4.0089cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.9955cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=2.496cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=2.6205cm,y=1.2587cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=2.5248cm,y=3.3401cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.8032cm,y=1.0211cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.9762cm,y=1.744cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.525cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=1.5629cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=4.1043cm,y=1.1027cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.8452cm,y=2.3944cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.5737cm,y=1.128cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=1.2245cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.9075cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.4178cm,y=2.4397cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v1}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.1458cm,y=3.8367cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.8394cm,y=1.16cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.4741cm,y=2.4747cm]{v4}
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv4v0,},](v4)(v0)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v1,},](v4)(v1)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.4,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.6374cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=1.9976cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.5269cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=3.2808cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.424cm,y=1.8217cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=1.6851cm,y=3.2025cm]{v5}
\Edge[lw=0.1cm,style={color=cv4v0,},](v4)(v0)
\Edge[lw=0.1cm,style={color=cv4v1,},](v4)(v1)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,0.4}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.502}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.0774cm,y=1.3541cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.5367cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=1.7574cm,y=3.0522cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.5767cm,y=4.0674cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=3.7478cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{4}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,0.4}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.502}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.7305cm,y=1.539cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=1.5645cm,y=3.3381cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.445cm,y=4.2722cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.2771cm,y=4.4386cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,0.4}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.3273cm,y=0.9881cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.331cm,y=3.7323cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=1.6311cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.6302cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=3.039cm,y=2.1698cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\end{array}\qquad  \begin{array}{||c|c||c|c|c||}
\hline
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.2788cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.2468cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.4358cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=2.7379cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=4.5255cm,y=0.4421cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.6426cm,y=3.2297cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.3805cm,y=1.7165cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.002cm,y=1.2683cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=4.6245cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.3346cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=1.5861cm,y=4.6201cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.9263cm,y=3.3426cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=2.2703cm,y=2.9116cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
1
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.4,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.0348cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.1043cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=4.0969cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=4.8098cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.84cm,y=1.3529cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=2.2966cm,y=3.6127cm]{v5}
\Edge[lw=0.1cm,style={color=cv4v0,},](v4)(v0)
\Edge[lw=0.1cm,style={color=cv4v1,},](v4)(v1)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,0.4}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.502}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.7511cm,y=3.2666cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5.0cm,y=3.5893cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=2.2534cm,y=2.9532cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.0472cm,y=1.3498cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.8509cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.475cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.2357cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0264cm,y=0.4605cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=2.2027cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.7228cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.1571cm,y=3.1613cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.4723cm,y=1.7112cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.66cm,y=2.8212cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.5846cm,y=2.2754cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=1.9811cm,y=0.2647cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=3.376cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.2329cm,y=4.6834cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=1.6026cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.2242cm,y=3.3526cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv5v0,},](v5)(v0)
\Edge[lw=0.1cm,style={color=cv6v0,},](v6)(v0)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv7v1,},](v7)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.5802cm,y=1.7263cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=4.8901cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.7434cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.553cm,y=3.8548cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.1479cm,y=2.3915cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=2.5931cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0019cm,y=3.3677cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.1312cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.077cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=1.6017cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{4}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5.0cm,y=0.4447cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.6815cm,y=4.5839cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.4772cm,y=1.6329cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.7054cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.2253cm,y=3.4243cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.4,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5.0cm,y=4.7992cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.9367cm,y=0.2069cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.2324cm,y=3.3736cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.3773cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0961cm,y=1.6385cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,0.4}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.7709cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.8992cm,y=2.4612cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.9529cm,y=1.3983cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=3.5823cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.9673cm,y=2.4806cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.6365cm,y=3.3294cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.4994cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.1125cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.1656cm,y=1.3698cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.5753cm,y=2.0939cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.7986cm,y=3.562cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=2.0706cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.3715cm,y=0.6659cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.3988cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.7367cm,y=1.6925cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv5v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.413cm,y=4.9429cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.4234cm,y=2.4749cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.3724cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=4.7561cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.4054cm,y=3.8204cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=0.6115cm,y=1.3183cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.4474cm,y=2.0712cm]{v7}
\Edge[lw=0.1cm,style={color=cv5v0,},](v5)(v0)
\Edge[lw=0.1cm,style={color=cv5v1,},](v5)(v1)
\Edge[lw=0.1cm,style={color=cv6v1,},](v6)(v1)
\Edge[lw=0.1cm,style={color=cv7v1,},](v7)(v1)
\Edge[lw=0.1cm,style={color=cv6v2,},](v6)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.4032cm,y=3.4272cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.5964cm,y=1.6177cm]{v3}
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=1.4895cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.4207cm,y=3.4744cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.5969cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.292cm,y=2.4459cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5.0cm,y=3.6123cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.7963cm,y=1.3532cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.4087cm,y=1.5554cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.2381cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.8414cm,y=3.3756cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.507cm,y=1.1854cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.2517cm,y=2.5941cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.5754cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=1.8598cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{4}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.8,0.8,0.6}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.502}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.4,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.6123cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=4.3078cm,y=2.4942cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2cm,y=1.66cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.0cm,y=0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1cm,y=3.33cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0cm,y=5cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv6v5,},](v6)(v5)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.8,0.8,0.6}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.502}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,0.8,0.8}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5.0cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=4.241cm,y=2.5543cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=3.5143cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1cm,y=3.33cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2cm,y=1.66cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3cm,y=0cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv6v5,},](v6)(v5)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.5044cm,y=4.315cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.035cm,y=1.5449cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.9803cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.3077cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=4.9544cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=2.4041cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.749cm,y=3.5238cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv5v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.7869cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.558cm,y=2.7546cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=4.6151cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=2.963cm,y=1.7021cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=3.9818cm,y=3.1591cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.234cm,y=3.9683cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=4.071cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=0.4245cm,y=0.0cm]{v7}
\Edge[lw=0.1cm,style={color=cv5v0,},](v5)(v0)
\Edge[lw=0.1cm,style={color=cv5v1,},](v5)(v1)
\Edge[lw=0.1cm,style={color=cv6v1,},](v6)(v1)
\Edge[lw=0.1cm,style={color=cv7v1,},](v7)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
&
1
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=0.418cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.1237cm,y=4.5645cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.797cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.8726cm,y=2.4739cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.4497cm,y=1.5758cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.6314cm,y=3.3845cm]{v3}
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.4,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.7997cm,y=2.0534cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=2.938cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.4165cm,y=1.5722cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.8709cm,y=3.4105cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.2439cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.2397cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.6304cm,y=3.2246cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.995cm,y=0.5188cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=4.408cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.3533cm,y=1.8486cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.884cm,y=3.9196cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.3747cm,y=4.8188cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=1.3976cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=2.944cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.1163cm,y=2.7195cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=2.5722cm,y=2.554cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=4.1732cm,y=3.8575cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.4567cm,y=2.4971cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=4.2494cm,y=1.1137cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.5115cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=4.9885cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.3213cm,y=2.5141cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,0.4}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.502}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.9883cm,y=1.4024cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=2.0401cm,y=3.0453cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.672cm,y=3.0053cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=2.978cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.5869cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,0.4}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.5875cm,y=0.9835cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.9288cm,y=3.6383cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=1.5672cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.9053cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=1.9061cm,y=2.0942cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.2232cm,y=3.7636cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.9508cm,y=1.3887cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=4.0095cm,y=4.1641cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=4.2688cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=3.0345cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=2.7623cm,y=3.1219cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.1501cm,y=3.3616cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.0729cm,y=1.5911cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=2.0415cm,y=2.4873cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.4741cm,y=4.2377cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=4.1348cm,y=0.7078cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.5733cm,y=2.3797cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.1834cm,y=3.776cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.8074cm,y=1.1321cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v1}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.8228cm,y=3.8311cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.0849cm,y=1.0971cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.4957cm,y=2.5138cm]{v4}
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv4v0,},](v4)(v0)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v1,},](v4)(v1)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.4137cm,y=3.2471cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.6124cm,y=1.5276cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=2.5151cm,y=2.3736cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=4.322cm,y=4.2cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=0.7231cm,y=0.6852cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv5v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.3403cm,y=1.7631cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.3983cm,y=2.1311cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.4222cm,y=3.0914cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=3.5785cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.8933cm,y=1.87cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=0.8892cm,y=2.5585cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.5859cm]{v7}
\Edge[lw=0.1cm,style={color=cv5v0,},](v5)(v0)
\Edge[lw=0.1cm,style={color=cv5v1,},](v5)(v1)
\Edge[lw=0.1cm,style={color=cv6v1,},](v6)(v1)
\Edge[lw=0.1cm,style={color=cv6v2,},](v6)(v2)
\Edge[lw=0.1cm,style={color=cv7v2,},](v7)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=4.6089cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=0.0587cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.4582cm,y=2.4592cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.947cm,y=4.9821cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.4689cm,y=1.53cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.6386cm,y=3.3527cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v3}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.8277cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=2.8757cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.2919cm,y=2.4956cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.5391cm,y=2.1287cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.6683cm,y=1.727cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.3836cm,y=3.4488cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v3}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.0566cm,y=3.4114cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.9682cm,y=1.5588cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=1.905cm,y=2.5254cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.449cm,y=4.2824cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=4.0194cm,y=0.7211cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv5v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.5276cm,y=3.6192cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.5048cm,y=1.3046cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=3.152cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=4.0762cm,y=2.4899cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.0082cm,y=2.3912cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.9857cm,y=4.7186cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.4497cm]{v7}
\Edge[lw=0.1cm,style={color=cv5v0,},](v5)(v0)
\Edge[lw=0.1cm,style={color=cv6v0,},](v6)(v0)
\Edge[lw=0.1cm,style={color=cv5v1,},](v5)(v1)
\Edge[lw=0.1cm,style={color=cv7v1,},](v7)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
&
1
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.4266cm,y=1.5935cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.6661cm,y=3.3921cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v3}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\end{tikzpicture}
}
&
\resizebox{1.25cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.4502cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=4.2831cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.1054cm,y=2.4556cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.1294cm,y=0.7614cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\end{array}
\begin{array}{||c|c||c|c|c||}
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.3315cm,y=1.8331cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.815cm,y=3.5278cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.7566cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=1.9806cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.2258cm,y=1.4871cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv5v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.5595cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.0383cm,y=2.4504cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=1.9887cm,y=4.0422cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=3.1189cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.472cm,y=1.342cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=2.0151cm,y=2.4625cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=1.1285cm,y=4.1435cm]{v7}
\Edge[lw=0.1cm,style={color=cv5v0,},](v5)(v0)
\Edge[lw=0.1cm,style={color=cv5v1,},](v5)(v1)
\Edge[lw=0.1cm,style={color=cv6v1,},](v6)(v1)
\Edge[lw=0.1cm,style={color=cv7v1,},](v7)(v1)
\Edge[lw=0.1cm,style={color=cv6v2,},](v6)(v2)
\Edge[lw=0.1cm,style={color=cv7v2,},](v7)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.3745cm,y=1.1919cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.4563cm,y=2.2594cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0.5513cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.7531cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.9cm,y=0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.9256cm,y=2.5026cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.9cm,y=5cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.7977cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.9201cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5.0cm,y=4.4842cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5cm,y=0.5158cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0312cm,y=2.4717cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0609cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.8115cm,y=0.4867cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.3086cm,y=4.4944cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5.0cm,y=0.1656cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.0592cm,y=4.8155cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=3.2912cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.335cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.6871cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=1.657cm]{v3}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{4}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.2648cm,y=2.5691cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.9278cm,y=1.8947cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.5069cm,y=4.5445cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=3.3949cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.1682cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.7861cm,y=2.1156cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=3.8908cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.62cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.018cm,y=3.1175cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.0816cm,y=3.8691cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=4.5613cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=2.0325cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.4151cm,y=1.854cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.8926cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.5865cm,y=2.1874cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=2.9452cm,y=2.7852cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.8307cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.9765cm,y=3.9891cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.6964cm,y=1.5844cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.4919cm,y=2.4739cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.1862cm,y=1.1789cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.8979cm,y=3.8827cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.256cm,y=2.7566cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=2.7601cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.2243cm,y=2.6896cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.3871cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.4,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.5012cm,y=2.9666cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.8515cm,y=4.0708cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.157cm,y=1.8326cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=3.2734cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.7722cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.5392cm,y=0.4221cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.998cm,y=2.969cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.032cm,y=2.1911cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.8677cm,y=3.2405cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.7877cm,y=3.6784cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=3.1574cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.5958cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.5492cm,y=1.7539cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.2702cm,y=2.0025cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.0188cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=1.4385cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.5715cm,y=1.9495cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.8166cm,y=0.9171cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.353cm,y=3.5992cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
\frac{1}{4}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.7224cm,y=3.4554cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.3295cm,y=1.6337cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=1.0567cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.5379cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.502}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.8,0.8,0.6}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.8386cm,y=3.339cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.4575cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.3213cm,y=1.2397cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5.0cm,y=0.228cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=0.0cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.4,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=3.9323cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.4423cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.6246cm,y=1.9746cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=3.3742cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.2969cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.1797cm,y=2.4093cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=-0.3cm,y=2.48cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.6824cm,y=2.2658cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.9502cm,y=3.8467cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.0075cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.3075cm,y=1.4083cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.9193cm,y=0.3649cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=4.6866cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.1159cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.6344cm,y=2.7908cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.189cm,y=2.813cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.475cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.1887cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.2951cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.9248cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.618cm,y=4.1609cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=2.4571cm,y=1.1222cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.5899cm,y=1.4649cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.0353cm,y=3.0953cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.3112cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=2.9474cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=1.3491cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.1446cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.7593cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=3.5895cm]{v3}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{4}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.5212cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=1.9578cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.9397cm,y=3.0432cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.0934cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=4.2862cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=4.0472cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.2162cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.7482cm,y=2.1736cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=3.3752cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.9528cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.6557cm,y=2.8316cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.622cm,y=2.4315cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.7934cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.5384cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=2.9712cm,y=1.4052cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.7581cm,y=1.3676cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.2193cm,y=3.1992cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.7708cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=4.9405cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.9187cm,y=3.4727cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.6197cm,y=1.5238cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.2684cm,y=3.0427cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=3.1359cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.2519cm,y=2.8059cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.4427cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,0.4}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.2728cm,y=3.2815cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=3.6289cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.3196cm,y=2.8188cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0.3477cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.4192cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.4568cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=4.6962cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.3005cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0741cm,y=2.2982cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=2.507cm,y=3.0303cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=4.074cm,y=2.7983cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.9669cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=4.5015cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.5111cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=3.0513cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.9112cm,y=2.2768cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=1.2098cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.3645cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.4977cm,y=3.0653cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=1.6712cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.2341cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.3018cm,y=2.5299cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.0531cm,y=3.089cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.3528cm,y=0.3805cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.6384cm,y=0.7025cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.5577cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.3048cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=4.8019cm,y=1.1667cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=2.1599cm,y=2.8635cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv5v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.3908cm,y=3.0821cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.508cm,y=2.0321cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=1.3906cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=3.1754cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.901cm,y=4.5313cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=0.99cm,y=0.6532cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.3852cm,y=3.3107cm]{v7}
\Edge[lw=0.1cm,style={color=cv5v0,},](v5)(v0)
\Edge[lw=0.1cm,style={color=cv6v0,},](v6)(v0)
\Edge[lw=0.1cm,style={color=cv7v0,},](v7)(v0)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv5v1,},](v5)(v1)
\Edge[lw=0.1cm,style={color=cv6v1,},](v6)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
&
\frac{1}{4}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.7839cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=4.4802cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.9743cm,y=2.575cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.5254cm,y=0.0593cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.3686cm,y=2.8855cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\Edge[lw=0.1cm,style={color=cv5v3,},](v5)(v3)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.502}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.8,0.8,0.6}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=4.7146cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.1983cm,y=0.6193cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0.0cm,y=3.0297cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.2385cm,y=2.6381cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=1.9242cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.7257cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\Edge[lw=0.1cm,style={color=cv5v3,},](v5)(v3)
\end{tikzpicture}
}
\\[0.5cm]
&&
1
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=1.718cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.1555cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.6855cm,y=3.0686cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.5787cm,y=1.0234cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.502}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.4,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.702,1.0,0.702}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2cm,y=2.4711cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3cm,y=3.8188cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5.0cm,y=1.333cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5cm,y=3.66cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1cm,y=1.1788cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv5v0,},](v5)(v0)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,0.4}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,0.8,0.502}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{0.8,0.8,0.6}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.4041cm,y=2.5332cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.7977cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.2cm,y=0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.2cm,y=2.5cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.2cm,y=5cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5.0cm,y=1.1145cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=3.7637cm,y=3.9076cm]{v7}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.8,0.8,0.6}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.502}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,0.4}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2cm,y=2.4447cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=3cm,y=3.6736cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=4cm,y=4.7057cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5cm,y=2.33cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1cm,y=1.3432cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=0.3328cm]{v6}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv5v0,},](v5)(v0)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.4973cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.9222cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.7056cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.3768cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=3.5861cm,y=4.4235cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.5055cm,y=2.3983cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv5v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.9948cm,y=1.674cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.1336cm,y=2.8215cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=4.8609cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=4.9301cm,y=2.4891cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.8549cm,y=1.3624cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=2.3949cm,y=3.0248cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.5991cm]{v7}
\Edge[lw=0.1cm,style={color=cv5v0,},](v5)(v0)
\Edge[lw=0.1cm,style={color=cv6v0,},](v6)(v0)
\Edge[lw=0.1cm,style={color=cv5v1,},](v5)(v1)
\Edge[lw=0.1cm,style={color=cv6v1,},](v6)(v1)
\Edge[lw=0.1cm,style={color=cv7v1,},](v7)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.6402cm,y=0.8798cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=4.1439cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.6356cm,y=3.3918cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.9716cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.3022cm,y=1.6557cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.502}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0cm,y=0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0cm,y=2.5cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.8996cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.8329cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.7305cm,y=1.218cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=3.782cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0cm,y=2.5cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.2cm,y=4.7023cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.2cm,y=0.3377cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5cm,y=0.1135cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=4.9266cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5.0cm,y=1.0746cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.3969cm,y=3.9382cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.1815cm,y=3.3686cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.3719cm,y=1.6569cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.5562cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
\\[0.5cm]
&&
1
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.502}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,0.8,0.8}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=1.9946cm,y=2.3411cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.5298cm,y=2.4876cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=2.6279cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.093cm,y=3.3418cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.1859cm,y=1.6004cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.2595cm,y=0.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv6v5,},](v6)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=1.2675cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.6564cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.3526cm,y=2.9617cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=1.4781cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.3278cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.6754cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.5804cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=2.8256cm,y=4.5843cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0069cm,y=3.2288cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=2.4295cm,y=2.1092cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=4.1956cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=4.326cm,y=3.9372cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=2.1075cm,y=3.3541cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=1.5637cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.9651cm,y=4.2532cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.3819cm,y=2.4188cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\end{tikzpicture}
}
&
1
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.3908cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=0.0311cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.0223cm,y=3.0424cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.335cm,y=2.7828cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.502}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0cm,y=0.9615cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=-1.0cm,y=-0.2cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.9881cm,y=2.0438cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.13cm,y=3.0369cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.5579cm,y=4.0739cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.9809cm,y=0.4669cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.1333cm,y=4.4274cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=1.6398cm,y=0.843cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=2.7689cm,y=1.3924cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.072cm,y=3.7937cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.7422cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.0026cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.8083cm,y=2.6808cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=4.2589cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=4.4098cm,y=0.4866cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=1.1065cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.3834cm,y=3.4507cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,0.4}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=4.796cm,y=0.7272cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.6cm,y=-0.5cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.9719cm,y=1.9453cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.7933cm,y=3.0677cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=1.4241cm,y=4.0993cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=4.0097cm,y=0.877cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.2cm,y=-0.2cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.8731cm,y=1.9687cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.9041cm,y=3.0102cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0.8639cm,y=4.0544cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=-0.2cm,y=5.2cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\end{array} \qquad \begin{array}{||c|c||c|c|c||}
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.0132cm,y=0.7134cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=4.3445cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=4.2294cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.9721cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.2532cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=2.5107cm,y=2.9132cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv5v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.1895cm,y=2.7952cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.3024cm,y=4.8346cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=3.3682cm,y=0.1482cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.4657cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=3.8775cm,y=2.4444cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.9869cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.2359cm,y=0.0cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.0977cm]{v7}
\Edge[lw=0.1cm,style={color=cv5v0,},](v5)(v0)
\Edge[lw=0.1cm,style={color=cv6v0,},](v6)(v0)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\frac{3}{5}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=4.528cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.5269cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=1.0976cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.1945cm,y=2.2814cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.2888cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.2255cm,y=0.677cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\Edge[lw=0.1cm,style={color=cv5v3,},](v5)(v3)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.2167cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=2.112cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=2.6223cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.717cm,y=5.0cm]{v3}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{5}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=5cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.0657cm,y=2.5cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.1788cm,y=0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.2763cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.1079cm,y=2.5877cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5.0cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.0998cm,y=1.2933cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=4.1684cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.7199cm,y=2.7294cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0.3389cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.2562cm,y=3.3939cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\Edge[lw=0.1cm,style={color=cv5v3,},](v5)(v3)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{3}{10}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.6082cm,y=0.8429cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.5683cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.2324cm,y=2.9964cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=1.9305cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=4.4988cm,y=2.5272cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.9837cm,y=1.8899cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.7165cm,y=4.5403cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{2}{5}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.502}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,0.8,0.8}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2cm,y=2.4964cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1cm,y=1.1757cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5.0cm,y=1.33cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5cm,y=3.66cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3cm,y=3.8229cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=4cm,y=5.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv6v5,},](v6)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.9804cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0.3275cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.1449cm,y=2.9665cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.8814cm,y=2.9993cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.9615cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.4119cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.7002cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=3.8775cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=1.6535cm,y=4.4658cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.1586cm,y=2.4423cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.2275cm,y=3.0512cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.3171cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=1.1503cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.7328cm,y=3.4566cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.7905cm,y=4.1305cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.2427cm,y=1.4955cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=4.2071cm,y=1.4991cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.2284cm,y=3.335cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.4836cm,y=4.2516cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0.0cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=4.3552cm,y=4.6098cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.2841cm,y=4.3117cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.9523cm,y=1.9492cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.8978cm,y=2.8661cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=4.9666cm,y=2.5324cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.073cm,y=1.8733cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.5053cm,y=4.6317cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.8024cm,y=3.1424cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.3cm,y=3.5429cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.3734cm,y=2.6194cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.0743cm,y=3.9092cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0.0cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.1813cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.9374cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=4.3231cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=3.6837cm,y=1.2281cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.5063cm,y=1.9493cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=2.5539cm,y=3.0966cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.5824cm,y=3.9556cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=1.9594cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=1.7859cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=1.1925cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=2.1406cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=2.8816cm,y=2.7376cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.8858cm,y=1.0178cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=3.8073cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.0553cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.8584cm,y=1.9795cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=3.4133cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.8592cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.1843cm,y=0.8385cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.4835cm,y=1.8666cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.438cm,y=2.9717cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.2474cm,y=4.081cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5.2cm,y=5.2cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=1.7194cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.5752cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.5871cm,y=2.9529cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.9801cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=4.921cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.502}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.9116cm,y=1.2247cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.9526cm,y=2.2247cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.0063cm,y=3.0809cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=4.0674cm,y=4.2643cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.2cm,y=5.2cm]{v5}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.2235cm,y=4.4647cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=4.7598cm,y=2.4813cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=4.1648cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=3.1476cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.9683cm,y=2.3893cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.9328cm,y=1.3518cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.2128cm,y=3.924cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=2.7193cm,y=4.3012cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.538cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.9526cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=2.1247cm,y=2.9096cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
1
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.938cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=0.4498cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.1466cm,y=3.1568cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.4944cm,y=3.3833cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.576cm,y=4.3116cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.4284cm,y=3.5462cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.273cm,y=1.5725cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5.0cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=4.5526cm,y=4.9373cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.5055cm,y=4.8591cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.216cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.1083cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=4.9176cm,y=4.5907cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=2.5481cm,y=0.0116cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v8}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.844cm,y=4.7762cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.5352cm,y=2.4964cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=2.2279cm,y=0.2274cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.7611cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.4372cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.4851cm,y=2.5628cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=0.724cm,y=5.0cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=3.737cm,y=3.8173cm]{v7}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv8,fill=cfv8,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=1.1827cm]{v8}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv6v4,},](v6)(v4)
\Edge[lw=0.1cm,style={color=cv6v5,},](v6)(v5)
\Edge[lw=0.1cm,style={color=cv7v8,},](v7)(v8)
\end{tikzpicture}
}
&
1
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.502}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0cm,y=2.4936cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0cm,y=5cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.4904cm,y=4.3287cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.5cm,y=0.6713cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.732cm,y=5.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.0587cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=1.999cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=3.001cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.9413cm,y=0.0cm]{v3}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.0468cm,y=1.6033cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.8645cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.0815cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.0019cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=1.0997cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.7792cm,y=3.7111cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv5v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.2954cm,y=1.0993cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=4.552cm,y=3.3416cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=3.6216cm,y=0.0147cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=4.9479cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=4.0762cm,y=1.6424cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.8275cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=0.5521cm,y=0.0cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.8473cm]{v7}
\Edge[lw=0.1cm,style={color=cv5v0,},](v5)(v0)
\Edge[lw=0.1cm,style={color=cv6v0,},](v6)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
1
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.0755cm,y=2.6193cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=2.6617cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.5501cm,y=1.9222cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.134cm,y=3.6398cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.7146cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=4.6179cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=0.8266cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=4.1887cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.3036cm,y=0.0cm]{v3}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{4}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.502}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.8,0.8,0.6}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,0.8,0.8}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5.0cm,y=0.2919cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.972cm,y=2.4458cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=2.8659cm,y=4.7633cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.3621cm,y=1.6216cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.37cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.1817cm,y=3.3797cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=5.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv6v5,},](v6)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.6,0.7608}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.902,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,0.8,0.8}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{7}$}},x=2.223cm,y=0.7916cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.6382cm,y=2.5046cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{8}$}},x=5.0cm,y=4.1531cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.2818cm,y=1.5684cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.3445cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.1658cm,y=3.364cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=5.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv6v5,},](v6)(v5)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.502}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.8,0.8,0.6}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,0.8,0.8}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5.0cm,y=0.9655cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.8006cm,y=2.4957cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=2.6433cm,y=3.9721cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.8137cm,y=3.3508cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.2388cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.3907cm,y=1.5604cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=0.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv6v5,},](v6)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.6,0.7608}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,0.8,0.502}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{7}$}},x=2.6cm,y=4.7626cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.9cm,y=0.2335cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.4712cm,y=3.4173cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.6743cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.2272cm,y=1.5749cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5.0cm,y=4.5087cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.7001cm,y=0.4874cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=4.4147cm,y=3.7921cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=4.178cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=2.2078cm,y=3.4411cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=1.1879cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.983cm,y=4.2813cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.4623cm,y=2.5693cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.7359cm,y=1.1121cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.601cm,y=3.9412cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=2.8092cm,y=2.759cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.0181cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.1413cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=4.0191cm,y=2.9207cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=1.4379cm,y=2.6014cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.502}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.8927cm,y=0.5273cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=-0.3cm,y=-0.18cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.9782cm,y=1.2145cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.0333cm,y=2.3179cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=4.0855cm,y=3.4166cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.8,0.8,0.6}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.1054cm,y=4.0983cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.0368cm,y=3.0182cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.8876cm,y=1.8721cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.8866cm,y=0.8813cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=-0.2cm,y=-0.2cm]{v5}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.0242cm,y=4.5649cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=4.0053cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=2.2206cm,y=2.2034cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=4.6836cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.0897cm,y=1.0194cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.2279cm,y=3.3819cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,1.0,1.0}
\definecolor{cv7v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.7165cm,y=2.6917cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.9257cm,y=0.8582cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.2417cm,y=4.3512cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.9746cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=2.642cm,y=2.9158cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.3091cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=0.867cm,y=1.828cm]{v7}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv8,fill=cfv8,shape=circle}}
\Vertex[NoLabel,x=0.5024cm,y=3.5581cm]{v8}
\Edge[lw=0.1cm,style={color=cv7v0,},](v7)(v0)
\Edge[lw=0.1cm,style={color=cv8v0,},](v8)(v0)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv7v1,},](v7)(v1)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv8v2,},](v8)(v2)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=1.6201cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.3356cm,y=3.4066cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.3209cm,y=3.4444cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.4516cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.1614cm,y=1.6089cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=5cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0cm,y=2.5cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.1685cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.1685cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=3.66cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5cm,y=1.33cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0,y=2.5cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0cm,y=5cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.5cm,y=1.33cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.5cm,y=3.66cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5.0cm,y=3.66cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5cm,y=1.33cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=4.9787cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.2051cm,y=0.0184cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.5818cm,y=3.3532cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.1885cm,y=1.6409cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=1.7711cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
\\[0.5cm]
&&
1
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.502}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.6427cm,y=4.0782cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=-0.2cm,y=5.2cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.514cm,y=2.9948cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.5221cm,y=1.8995cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.7681cm,y=0.8391cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,0.8,0.502}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3cm,y=1.33cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3cm,y=3.66cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.8433cm,y=1.66cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.1978cm,y=0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.4059cm,y=3.33cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=5cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5cm,y=3.66cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=1.33cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.9433cm,y=1.8446cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.8139cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.717cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=3.8232cm,y=0.0204cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=4.4301cm,y=1.6783cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.3605cm,y=3.1565cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=1.4982cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.914cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=2.676cm,y=1.102cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=4.7066cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.4314cm,y=4.0869cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.2298cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.4478cm,y=3.7734cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.502}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.365cm,y=2.9588cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.13cm,y=4.0176cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.7236cm,y=1.7897cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.2cm,y=2.1132cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.8065cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.502}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.4,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.5841cm,y=2.5205cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.4792cm,y=1.1378cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.0454cm,y=3.9851cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=1.3746cm,y=-0.3cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=4.5863cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.9496cm,y=2.011cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=4.2002cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=3.8588cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=4.6775cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=2.088cm,y=0.6477cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=1.0631cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=2.3146cm,y=3.7815cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.9097cm,y=3.6502cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.0727cm,y=0.9444cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=4.4703cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=1.7417cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=1.6058cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.0697cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.8205cm,y=1.2978cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.2888cm,y=1.9058cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.502}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.527cm,y=1.5018cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.9195cm,y=0.6624cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.0912cm,y=2.404cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5.2cm,y=-0.1cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.5769cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=1.0393cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.8,0.8,0.6}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.6614cm,y=3.0428cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.2138cm,y=3.6293cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=4.1374cm,y=2.6497cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=-0.2cm,y=4.159cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=4.977cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\end{array}$$

%----------------------------------------------------------------------
%page 2
$$ \begin{array}{||c|c||c|c|c||}
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=4.5cm,y=1.3886cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.1797cm,y=1.0598cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.5069cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.7816cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=2.4389cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=4.3364cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=2.6091cm,y=2.9511cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.2626cm,y=2.4432cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.6088cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.5911cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.022cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=4.7844cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.1261cm,y=1.3101cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=2.154cm,y=3.8459cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\end{tikzpicture}
}
&
1
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.5649cm,y=2.4854cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.1801cm,y=3.8306cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.8784cm,y=1.1562cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.4038cm,y=3.6178cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.0547cm,y=2.0225cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=2.0767cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.8939cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=4.6956cm,y=3.1674cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.1582cm,y=4.3956cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.4919cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=3.685cm,y=0.1274cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.9214cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=2.4284cm,y=1.9899cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.5224cm,y=3.268cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.8838cm,y=1.1647cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=1.0683cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=1.8283cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=4.0712cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.271cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=2.0635cm,y=1.5623cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
1
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.502}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.8608cm,y=1.4803cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=1.4376cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.5148cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=1.0014cm,y=2.9059cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=1.1108cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.1959cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\Edge[lw=0.1cm,style={color=cv5v3,},](v5)(v3)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.507cm,y=3.9924cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=3.2232cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=4.0436cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.8315cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=4.5126cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=2.8134cm,y=1.8876cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv5v3,},](v5)(v3)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.072cm,y=4.9056cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=4.3302cm,y=2.9868cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.3343cm,y=1.0819cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.7738cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=2.6802cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=2.0873cm,y=2.5674cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.8615cm,y=0.7322cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.4973cm,y=2.8111cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=4.1784cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.8874cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=2.456cm,y=4.868cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.6488cm,y=1.6751cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=3.4121cm,y=4.0574cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.5144cm,y=2.4989cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.236cm,y=1.2279cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.8291cm,y=3.8198cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.831cm,y=1.6047cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=4.631cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.8873cm,y=3.6183cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=4.4442cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{6}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.813cm,y=2.5024cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=4.3036cm,y=1.1403cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=3.8727cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.8453cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,0.4}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0cm,y=2.5cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0cm,y=5cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.5cm,y=1.33cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.5cm,y=3.66cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=3.66cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5cm,y=1.33cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{3}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.5879cm,y=2.5834cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.8534cm,y=3.8522cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.202cm,y=1.1963cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.1644cm,y=0.3763cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=3.9656cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.2664cm,y=2.5467cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.7203cm,y=2.1371cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.4216cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\Edge[lw=0.1cm,style={color=cv5v3,},](v5)(v3)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.4308cm,y=2.5253cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.8705cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.6799cm,y=0.5691cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.8108cm,y=2.4757cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=4.4805cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.0459cm,y=1.6398cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.1887cm,y=3.4839cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.8024cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=4.0154cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{12}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.7191cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.8914cm,y=2.4724cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.153cm,y=0.0527cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.02cm,y=2.5494cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=4.8703cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,0.4}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.5041cm,y=0.032cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.7449cm,y=2.4917cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=4.9161cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.5815cm,y=2.4398cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.1421cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.8218cm,y=2.599cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.3997cm,y=4.6048cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.0631cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=1.5922cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.7597cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=4.1823cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.8631cm,y=2.8162cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.7011cm,y=4.0159cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.5298cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.5562cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.4926cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.6552cm,y=3.267cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=4.4788cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.8537cm,y=1.2067cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.7524cm,y=2.6581cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.7673cm,y=2.7909cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=2.9759cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.8328cm,y=2.5114cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=4.9205cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.7844cm,y=2.5072cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=4.8036cm,y=3.7779cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.0371cm,y=1.2355cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.3cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.4289cm,y=3.8898cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.6308cm,y=2.7115cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=3.8899cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.0269cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,0.4}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.5004cm,y=3.6395cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.7991cm,y=2.0446cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=2.4467cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.804cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.3182cm,y=1.0958cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=1.6828cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=4.513cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.4521cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.1525cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=2.2431cm,y=3.1102cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv5v3,},](v5)(v3)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.502}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.8794cm,y=3.0327cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=1.3617cm,y=1.3425cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.6396cm,y=3.7061cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.1942cm,y=2.0372cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v1,},](v4)(v1)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.9519cm,y=0.6191cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.6173cm,y=1.8794cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.0185cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=4.6456cm,y=4.4708cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=1.9787cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=2.8347cm,y=2.8226cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.4875cm,y=3.8429cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.716cm,y=1.5207cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=4.5564cm,y=4.7116cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.2655cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=3.0873cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=4.1968cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=4.0997cm,y=0.0cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=3.4415cm,y=3.5294cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.502}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.5028cm,y=1.0908cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5.0cm,y=0.0724cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.6453cm,y=2.276cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.7784cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=3.2919cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.8872cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.8,0.8,0.6}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.4974cm,y=2.2172cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=5.0cm,y=1.9713cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.6785cm,y=2.5032cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.5013cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.191cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=2.674cm]{v5}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.9005cm,y=3.8286cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.618cm,y=3.5154cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=1.4164cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=2.7843cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.7884cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.3649cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=2.2457cm,y=1.956cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.5186cm,y=0.6756cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.3667cm,y=2.5949cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.8452cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=1.0208cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=1.178cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.1457cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.1073cm,y=3.8606cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=1.6537cm,y=1.1556cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.2567cm,y=1.4607cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.8193cm,y=3.1995cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=3.438cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.2706cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.4593cm,y=2.829cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.1513cm,y=4.0141cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.7526cm,y=1.5736cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.687cm,y=4.875cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.279cm,y=1.2768cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=4.7988cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=3.4817cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=3.2878cm,y=2.7132cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv5v3,},](v5)(v3)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.502}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=2.3cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=1.7778cm,y=1.3115cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.3197cm,y=3.6399cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=2.5045cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.8739cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.2514cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v1,},](v4)(v1)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.8968cm,y=2.8531cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.3122cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=1.768cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=1.8313cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.5379cm,y=4.9136cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=4.7407cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.8525cm,y=2.9207cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,1.0,1.0}
\definecolor{cv7v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.3995cm,y=1.7874cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.419cm,y=2.8342cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.2603cm,y=1.2291cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=-0.2cm,y=3.4374cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.3835cm,y=4.7385cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.1157cm,y=0.0cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=0.9267cm,y=2.2505cm]{v7}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv8,fill=cfv8,shape=circle}}
\Vertex[NoLabel,x=1.9832cm,y=1.2231cm]{v8}
\Edge[lw=0.1cm,style={color=cv7v0,},](v7)(v0)
\Edge[lw=0.1cm,style={color=cv8v0,},](v8)(v0)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v1,},](v4)(v1)
\Edge[lw=0.1cm,style={color=cv7v1,},](v7)(v1)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
1
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.2726cm,y=1.4597cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=0.7834cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.2942cm,y=2.0801cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.436cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,0.4}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=4.9386cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.2868cm,y=2.5069cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.5746cm,y=0.0545cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.8994cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.0696cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=4.4928cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.3944cm,y=0.5072cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
\\[0.5cm]
&&
1
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.0548cm,y=2.9352cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=3.4717cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.9823cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.8715cm,y=3.2286cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.6793cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=4.5853cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\Edge[lw=0.1cm,style={color=cv5v3,},](v5)(v3)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.1014cm,y=1.8615cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.5839cm,y=2.4843cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=3.1202cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.7146cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.846cm,y=2.4659cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.8,0.8,0.6}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.6,0.7608}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,0.4}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,0.8,0.502}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=3cm,y=1cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2cm,y=4cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{7}$}},x=1cm,y=3cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=3.66cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5cm,y=1.33cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2cm,y=2cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=4cm,y=0.0cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0cm,y=4cm]{v7}
\Edge[lw=0.1cm,style={color=cv5v0,},](v5)(v0)
\Edge[lw=0.1cm,style={color=cv6v0,},](v6)(v0)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\Edge[lw=0.1cm,style={color=cv7v2,},](v7)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.6,0.7608}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.502}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.8,0.8,0.6}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.4,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,0.8,0.8}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2cm,y=2cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{7}$}},x=3cm,y=1cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=4cm,y=0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2cm,y=4cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=1cm,y=3cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=4cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=1.33cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5cm,y=3.66cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.5659cm,y=4.839cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.9993cm,y=2.3851cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=3.2668cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.0328cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=4.3549cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=4.1195cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.0748cm,y=2.8828cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,1.0,1.0}
\definecolor{cv7v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.6143cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.711cm,y=1.6912cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.3507cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=1.2359cm,y=0.4837cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=2.9305cm,y=4.2609cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.038cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.9442cm,y=2.192cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=1.2036cm,y=3.5525cm]{v7}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv8,fill=cfv8,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.2545cm]{v8}
\Edge[lw=0.1cm,style={color=cv7v0,},](v7)(v0)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv7v1,},](v7)(v1)
\Edge[lw=0.1cm,style={color=cv8v1,},](v8)(v1)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
1
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.5037cm,y=3.7728cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.2506cm,y=2.5141cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=1.2579cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.4795cm,y=2.5448cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.9165cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=2.0078cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.0201cm,y=2.13cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.6528cm,y=2.0365cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.9201cm,y=0.6391cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.4394cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\Edge[lw=0.1cm,style={color=cv5v3,},](v5)(v3)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.702,1.0,0.702}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.309cm,y=0.0677cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.1375cm,y=2.356cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=4.4364cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.7586cm,y=2.2945cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.2114cm,y=1.8524cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.2967cm,y=5.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\Edge[lw=0.1cm,style={color=cv6v4,},](v6)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.502}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.6009cm,y=3.936cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.447cm,y=2.6888cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.053cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=4.5484cm,y=4.8796cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=1.409cm]{v5}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.8,0.8,0.6}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0cm,y=0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0cm,y=2.5cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=5cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.5cm,y=0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=2.5cm,y=2.5cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.5cm,y=5cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=5cm,y=3.66cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=1.33cm]{v7}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.502}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.4504cm,y=1.9241cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.8553cm,y=1.3994cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=1.0054cm,y=2.1941cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.3cm,y=1.0685cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.2613cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.502}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.8777cm,y=3.464cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=1.3167cm,y=3.7002cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.6842cm,y=1.3658cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.2369cm,y=1.5178cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v1,},](v4)(v1)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.7527cm,y=1.3557cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.2949cm,y=4.9492cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.1201cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5.0cm,y=3.6343cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=1.6835cm,y=2.6412cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv5v3,},](v5)(v3)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.9443cm,y=2.8244cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.5603cm,y=1.8791cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=3.9311cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=1.9715cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.7797cm,y=3.5154cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.2175cm,y=1.6464cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.1148cm,y=1.4345cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.9547cm,y=2.4672cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=1.9715cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.6725cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.6141cm,y=3.4147cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.0848cm,y=1.2893cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
1
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.9333cm,y=3.4459cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.1933cm,y=1.5894cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.9498cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=1.1311cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.4791cm,y=2.5236cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.8058cm,y=3.8356cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.1113cm,y=1.1614cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\end{array} \qquad \begin{array}{||c|c||c|c|c||}
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.0936cm,y=2.9342cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=4.478cm,y=2.3603cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.7227cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=3.3304cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=4.0649cm,y=3.6843cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=2.4916cm,y=1.4831cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,1.0,1.0}
\definecolor{cv7v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.0099cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.5012cm,y=1.4035cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=1.3047cm,y=0.8224cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=4.5801cm,y=4.964cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=2.768cm,y=1.401cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=4.1448cm,y=2.1254cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=0.23cm,y=3.3752cm]{v7}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv8,fill=cfv8,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.0119cm]{v8}
\Edge[lw=0.1cm,style={color=cv7v0,},](v7)(v0)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv7v1,},](v7)(v1)
\Edge[lw=0.1cm,style={color=cv8v1,},](v8)(v1)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.3284cm,y=1.0784cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.4012cm,y=2.2099cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0.4231cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.5325cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.4843cm,y=2.514cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.1758cm,y=3.8229cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.8787cm,y=1.1202cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=4.6257cm,y=0.0142cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=3.657cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.4735cm,y=2.481cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.8708cm,y=3.8905cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.4663cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\Edge[lw=0.1cm,style={color=cv5v3,},](v5)(v3)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,0.4}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.5277cm,y=1.3891cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.8353cm,y=2.9548cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=2.5957cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.8562cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.1663cm,y=2.4826cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.4085cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=1.2306cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.616cm,y=2.4591cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.1144cm,y=3.7928cm]{v5}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=4.3707cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.7634cm,y=3.3827cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.2571cm,y=2.5372cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=4.0553cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.0011cm,y=0.0248cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\Edge[lw=0.1cm,style={color=cv5v3,},](v5)(v3)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.8,0.8,0.6}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0cm,y=2.5cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.5cm,y=0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=2.5cm,y=2.5cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.5cm,y=5cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=5cm,y=1.33cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=3.66cm]{v7}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.502}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.2512cm,y=2.8062cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.9927cm,y=4.0304cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=3.5109cm,y=1.5316cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=1.3498cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.483cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.7094cm,y=1.5174cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.9cm,y=3.6cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.8544cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=2.4545cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=4.6349cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.2387cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=2.1428cm,y=3.3563cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.4842cm,y=1.3734cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.3759cm,y=2.6509cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=1.2328cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.3983cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.7865cm,y=3.308cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.454cm,y=1.0228cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.502}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.4,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.4356cm,y=1.7788cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.665cm,y=4.933cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=3.3751cm,y=1.7011cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.1549cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=0.1129cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\Edge[lw=0.1cm,style={color=cv5v3,},](v5)(v3)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.502}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.2761cm,y=2.1194cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.628cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=3.6637cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=3.0028cm,y=3.8243cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.3588cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=4.6181cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\Edge[lw=0.1cm,style={color=cv5v3,},](v5)(v3)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.0518cm,y=2.8916cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=4.3305cm,y=2.4182cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=2.9033cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.303cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.8717cm,y=3.7631cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=2.9904cm,y=1.4894cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.3361cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.0605cm,y=2.1735cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=4.9097cm,y=3.1046cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.6682cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.9499cm,y=4.715cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.8282cm,y=1.4669cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
1
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.4327cm,y=2.4261cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.8074cm,y=3.9256cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.1626cm,y=1.1392cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.2976cm,y=3.1967cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.7972cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.7994cm,y=1.3018cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.2868cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.6717cm,y=1.476cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.0773cm,y=3.2017cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=4.8466cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.6435cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.8543cm,y=3.4784cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.6773cm,y=1.5262cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.3564cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.1352cm,y=4.8669cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.3815cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=4.7149cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=2.8054cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.9908cm,y=3.4116cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.9905cm,y=1.78cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.5196cm,y=3.107cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.5602cm,y=3.7672cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.7999cm,y=2.2413cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.7427cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=2.8404cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,0.4}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.2631cm,y=3.5725cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.643cm,y=1.7755cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.8887cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=1.553cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.6952cm,y=3.2214cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.922cm,y=2.4471cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=1.9767cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.9909cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=2.3721cm,y=1.5784cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.6789cm,y=3.8399cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,1.0,1.0}
\definecolor{cv7v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.5065cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.9757cm,y=3.2333cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.3742cm,y=1.124cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.4291cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=-0.3cm,y=0.5913cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=2.9536cm,y=4.0912cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.6276cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=1.2568cm,y=4.1699cm]{v7}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv8,fill=cfv8,shape=circle}}
\Vertex[NoLabel,x=0.6694cm,y=2.1973cm]{v8}
\Edge[lw=0.1cm,style={color=cv7v0,},](v7)(v0)
\Edge[lw=0.1cm,style={color=cv7v1,},](v7)(v1)
\Edge[lw=0.1cm,style={color=cv8v1,},](v8)(v1)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv8v2,},](v8)(v2)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\frac{1}{3}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.5841cm,y=3.7225cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.9451cm,y=2.2255cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.0102cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=2.5589cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.6053cm,y=4.8327cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.3166cm,y=2.5729cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0943cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.9159cm,y=3.8737cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.7693cm,y=1.1263cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=4.8777cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{2}{3}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.4,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=4.3551cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2cm,y=1.66cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3cm,y=0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1cm,y=3.33cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=5cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,0.4}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.5502cm,y=1.1509cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.3661cm,y=2.4253cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5.0cm,y=1.2841cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.7834cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{3}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0cm,y=0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0cm,y=2.5cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.1467cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.1289cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5.0cm,y=4.9121cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.9572cm,y=0.0879cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=4.6974cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.0345cm,y=2.1776cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.0404cm,y=1.5664cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.9336cm,y=2.8458cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=-0.3cm,y=3.6102cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{6}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.8,0.8,0.6}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.6,0.7608}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.4,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,0.8,0.8}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.8cm,y=4cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=1.6cm,y=3cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.4cm,y=2cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{7}$}},x=3.2cm,y=1cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=4cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=1.33cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5cm,y=3.66cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.502}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.6,0.7608}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.8,0.8,0.6}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.4,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,0.8,0.8}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0.8cm,y=4cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0cm,y=5cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{7}$}},x=1.6cm,y=3cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.4cm,y=2cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=3.2cm,y=1cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=4cm,y=0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=1.33cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5cm,y=3.66cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.1472cm,y=2.564cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.4629cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=4.2856cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=4.7722cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.6827cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.8086cm,y=1.4579cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.9049cm,y=3.6089cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,1.0,1.0}
\definecolor{cv7v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.6018cm,y=2.088cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=1.4115cm,y=1.1346cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=1.9274cm,y=0.5454cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.4585cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.083cm,y=1.794cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.2728cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=0.2697cm,y=3.7282cm]{v7}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv8,fill=cfv8,shape=circle}}
\Vertex[NoLabel,x=1.0232cm,y=1.5377cm]{v8}
\Edge[lw=0.1cm,style={color=cv7v0,},](v7)(v0)
\Edge[lw=0.1cm,style={color=cv4v1,},](v4)(v1)
\Edge[lw=0.1cm,style={color=cv7v1,},](v7)(v1)
\Edge[lw=0.1cm,style={color=cv8v1,},](v8)(v1)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv8v2,},](v8)(v2)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.8955cm,y=1.7754cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.1182cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.715cm,y=3.7666cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=4.754cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.5926cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.2952cm,y=2.5089cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.7533cm,y=3.7909cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.3948cm,y=1.215cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5.0cm,y=4.9704cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.3353cm,y=0.0355cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.9989cm,y=3.3783cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.8298cm,y=1.4588cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=4.4174cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.8403cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.4834cm,y=2.6343cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.851cm,y=1.2315cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.1851cm,y=3.8881cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.5153cm,y=2.4174cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.8253cm,y=1.1473cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.1308cm,y=3.7984cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.cm,y=2.5cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0cm,y=5cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.5cm,y=1.33cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.5cm,y=3.66cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5cm,y=1.33cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=3.66cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.58cm,y=3.54cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.1379cm,y=1.3895cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.7255cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=4.8341cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.8131cm,y=1.4151cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.699cm,y=3.1317cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,1.0,1.0}
\definecolor{cv7v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=4.71cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.7768cm,y=2.1373cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=1.4447cm,y=2.1939cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=1.8033cm,y=0.9542cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.4867cm,y=0.6375cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.3937cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=0.3542cm,y=3.5709cm]{v7}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv8,fill=cfv8,shape=circle}}
\Vertex[NoLabel,x=1.9164cm,y=3.2962cm]{v8}
\Edge[lw=0.1cm,style={color=cv7v0,},](v7)(v0)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv4v1,},](v4)(v1)
\Edge[lw=0.1cm,style={color=cv7v1,},](v7)(v1)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv8v2,},](v8)(v2)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\frac{2}{3}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.3132cm,y=1.3249cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.0018cm,y=2.9735cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=2.8317cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.8576cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5cm,y=3.66cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=1.33cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.2cm,y=3.33cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=5cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.4cm,y=1.66cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.6cm,y=0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{3}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.8732cm,y=3.215cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.4255cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.2427cm,y=1.2506cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=0.3281cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.1146cm,y=2.4786cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.2288cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.6601cm,y=4.837cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.6977cm,y=0.1488cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=4.8888cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.129cm,y=0.097cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{3}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.502}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.8,0.8,0.6}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.4,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,0.8,0.8}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0cm,y=2.499cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0cm,y=5cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=2.4991cm,y=3.8993cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.2162cm,y=2.4767cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.898cm,y=1.124cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=4.7448cm,y=0.0cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=5.0cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.702,1.0,0.702}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.0888cm,y=2.4395cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.4914cm,y=3.7262cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.6552cm,y=5.1cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=4.2422cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0.5425cm,y=1.2228cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=-0.1cm,y=-0.1784cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv6v5,},](v6)(v5)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{6}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.8,0.8,0.6}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.6,0.7608}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,0.4}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.4,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,0.8,0.8}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.66cm,y=1.66cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=0.0cm,y=1.66cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{7}$}},x=3.33cm,y=1.66cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.33cm,y=3.33cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=3.33cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.33cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=3.66cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5cm,y=1.33cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.8,0.8,0.6}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.6,0.7608}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.502}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.4,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,0.8,0.8}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3cm,y=2cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=4cm,y=1cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{7}$}},x=2cm,y=3cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=1cm,y=4cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.0cm,y=2cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=5cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5cm,y=2.66cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.3655cm,y=2.2829cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.5612cm,y=4.9946cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=4.5199cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=2.1148cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.351cm,y=4.1292cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.6628cm,y=3.8123cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,1.0,1.0}
\definecolor{cv7v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.7165cm,y=1.9877cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=1.895cm,y=0.8411cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.3867cm,y=0.6603cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=3.1126cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=4.4691cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=4.0701cm,y=2.2671cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=0.3033cm,y=3.6453cm]{v7}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv8,fill=cfv8,shape=circle}}
\Vertex[NoLabel,x=1.3641cm,y=1.3381cm]{v8}
\Edge[lw=0.1cm,style={color=cv7v0,},](v7)(v0)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv7v1,},](v7)(v1)
\Edge[lw=0.1cm,style={color=cv8v1,},](v8)(v1)
\Edge[lw=0.1cm,style={color=cv8v2,},](v8)(v2)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.7122cm,y=1.7406cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=1.2382cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.7886cm,y=2.2447cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=4.674cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.2063cm,y=2.4883cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.4145cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.3105cm,y=0.9763cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.5777cm,y=4.0159cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=4.581cm,y=3.5838cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=1.4084cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.2292cm,y=1.5688cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.5786cm,y=3.4213cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.4529cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=3.8717cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.502}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=1.0957cm,y=4.4125cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.5403cm,y=2.4826cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.6049cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.8543cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.5168cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=4.5454cm,y=1.7099cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=3.2901cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.8,0.8,0.6}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.4,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,0.8,0.8}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=3.5cm,y=3.66cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.5cm,y=1.33cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1cm,y=1.66cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=2cm,y=3.33cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3cm,y=5cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5cm,y=3.66cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=1.33cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.8,0.8,0.6}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.4,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,0.8,0.8}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=3.5cm,y=1.33cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.5cm,y=3.66cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1cm,y=1.66cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=2cm,y=3.33cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3cm,y=5cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5cm,y=3.66cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=1.33cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\end{array}$$

%--------------------------------------------------------------------------------------------------------------------------------------------------------------------------
%page 3

$$ \begin{array}{||c|c||c|c|c||}
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.3334cm,y=2.86cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.3806cm,y=1.5694cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.2828cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=1.3958cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.9425cm,y=1.241cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.7175cm,y=3.2156cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,1.0,1.0}
\definecolor{cv7v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.1658cm,y=3.8767cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.5897cm,y=1.1657cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.8597cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.6131cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=4.2002cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=2.8487cm,y=0.1926cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.9387cm,y=2.2231cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=0.8656cm,y=2.5762cm]{v7}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv8,fill=cfv8,shape=circle}}
\Vertex[NoLabel,x=1.4246cm,y=5.0cm]{v8}
\Edge[lw=0.1cm,style={color=cv7v0,},](v7)(v0)
\Edge[lw=0.1cm,style={color=cv8v0,},](v8)(v0)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv7v1,},](v7)(v1)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=4.145cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.6027cm,y=2.4972cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.2021cm,y=0.8578cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.9237cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.9152cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=4.0641cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.7838cm,y=0.9359cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.502}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.4839cm,y=2.5324cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.1754cm,y=3.8645cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=3.8057cm,y=1.3422cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.502}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.8,0.8,0.6}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.4,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,0.8,0.8}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0cm,y=2.5cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0cm,y=5cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=2.3048cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.2475cm,y=2.4713cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.1889cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=3.8183cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=4.2212cm,y=1.1626cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.502}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.6577cm,y=3.1084cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.896cm,y=4.1548cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=1.3154cm,y=1.8377cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.1cm,y=5.1cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=-0.2cm,y=2.1144cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.9949cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.6456cm,y=2.6767cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.7051cm,y=1.7688cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=3.1422cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.8652cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.1075cm,y=1.1345cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.2473cm,y=3.3406cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,1.0,1.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.4438cm,y=3.8524cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.0986cm,y=1.2489cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=-0.3cm,y=4.071cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=1.0779cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=2.0361cm,y=1.0273cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.9464cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=2.9709cm,y=2.1322cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=0.7585cm,y=2.5755cm]{v7}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv8,fill=cfv8,shape=circle}}
\Vertex[NoLabel,x=0.4846cm,y=5.0cm]{v8}
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv7v0,},](v7)(v0)
\Edge[lw=0.1cm,style={color=cv8v0,},](v8)(v0)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v1,},](v4)(v1)
\Edge[lw=0.1cm,style={color=cv7v1,},](v7)(v1)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
1
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=0.35cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.0172cm,y=2.5444cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.9917cm,y=4.6466cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.1874cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.1534cm,y=2.541cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=1.4304cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5cm,y=4.1861cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.4cm,y=3.3781cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.7217cm,y=2.8549cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.3963cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\Edge[lw=0.1cm,style={color=cv5v3,},](v5)(v3)
\end{tikzpicture}
}
\\[0.5cm]
&&
1
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.8,0.8,0.6}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0cm,y=2.5386cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.6496cm,y=0.8604cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=2.2126cm,y=2.4847cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.8048cm,y=4.1935cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=5.0cm,y=2.8517cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.7141cm,y=2.174cm]{v7}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.502}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.4373cm,y=2.4817cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.6253cm,y=3.8407cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=2.4629cm,y=1.0688cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=-0.2cm,y=5.2cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.0115cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5.0cm,y=0.391cm]{v5}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.9324cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.2209cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=2.4845cm,y=4.4883cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=1.5022cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.6698cm,y=0.2851cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.9211cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.4445cm,y=1.9954cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,1.0,1.0}
\definecolor{cv7v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2cm,y=2cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.33cm,y=3.33cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.66cm,y=0.66cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=4cm,y=4cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.66cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=5cm,y=1.33cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.66cm,y=2.66cm]{v7}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv8,fill=cfv8,shape=circle}}
\Vertex[NoLabel,x=1.33cm,y=1.33cm]{v8}
\Edge[lw=0.1cm,style={color=cv7v0,},](v7)(v0)
\Edge[lw=0.1cm,style={color=cv8v0,},](v8)(v0)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv7v1,},](v7)(v1)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv8v2,},](v8)(v2)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.9097cm,y=2.6117cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.7137cm,y=3.943cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=1.2747cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=-0.4cm,y=-0.2cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=5cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0cm,y=2.5cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0cm,y=0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.5cm,y=3.66cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.5cm,y=1.33cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5cm,y=3.66cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=1.33cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0cm,y=5cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0cm,y=2.5cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.5cm,y=1.33cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.5cm,y=3.66cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5cm,y=1.33cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=3.66cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.4169cm,y=2.5783cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.818cm,y=3.9051cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.1625cm,y=1.2532cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0.0cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.6581cm,y=4.933cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.4753cm,y=1.9293cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=4.2166cm,y=3.4702cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.2853cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=2.9309cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.8259cm,y=1.5781cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,1.0,1.0}
\definecolor{cv7v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.3016cm,y=1.9182cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.6405cm,y=4.1153cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.8074cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=2.342cm,y=2.4769cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.5282cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.7005cm,y=2.4811cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=0.1459cm,y=0.8733cm]{v7}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv8,fill=cfv8,shape=circle}}
\Vertex[NoLabel,x=0.4672cm,y=3.0654cm]{v8}
\Edge[lw=0.1cm,style={color=cv7v0,},](v7)(v0)
\Edge[lw=0.1cm,style={color=cv7v1,},](v7)(v1)
\Edge[lw=0.1cm,style={color=cv8v1,},](v8)(v1)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv8v2,},](v8)(v2)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.6848cm,y=4.9157cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.3451cm,y=2.5126cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0717cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.2712cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.8612cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5.0cm,y=4.4078cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.4476cm,y=0.5922cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.7445cm,y=2.5442cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.3031cm,y=3.835cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.0658cm,y=1.2455cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5.0cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0.2116cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.5551cm,y=2.5237cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.0933cm,y=4.7647cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.9605cm,y=1.2895cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.1869cm,y=3.7105cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.9379cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.8132cm,y=2.4181cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.4949cm,y=1.1075cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.0052cm,y=3.8135cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5.0cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.6761cm,y=0.0903cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=1.8032cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=1.7955cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=1.4582cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.4578cm,y=3.9472cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=4.5711cm,y=3.9095cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=2.5534cm,y=5.0cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.5424cm,y=2.3567cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.5348cm,y=3.0232cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.6093cm,y=4.8286cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.2653cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.7465cm,y=0.0077cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=1.9951cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=2.2142cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.5091cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=1.5609cm,y=2.4119cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=4.3158cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.3669cm,y=2.3256cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.1717cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=0.45cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.5382cm,y=2.6077cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=4.6324cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=1.063cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.0115cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=2.3613cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.3491cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.1325cm,y=4.2265cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.336cm,y=2.5111cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv5v3,},](v5)(v3)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.502}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.8,0.8,0.6}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,0.4}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=3.5354cm,y=1.1482cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0261cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=1.693cm,y=2.5871cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.5717cm,y=4.8732cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.7941cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.1198cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=2.3652cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\Edge[lw=0.1cm,style={color=cv6v2,},](v6)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,0.4}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.8,0.8,0.6}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.013cm,y=1.4566cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.1603cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=4.7413cm,y=1.1745cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=3.7348cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=2.4547cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=3.6782cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=2.4077cm,y=2.5034cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\Edge[lw=0.1cm,style={color=cv6v5,},](v6)(v5)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.35cm,y=4.0558cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.3149cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=1.5476cm,y=0.1127cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=1.6708cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=4.3921cm,y=4.4211cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.7646cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.0668cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.5231cm,y=2.5131cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,1.0,1.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.141cm,y=2.5513cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.1971cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=2.2168cm,y=1.7516cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=2.0297cm,y=4.2968cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.3561cm,y=0.7307cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=4.5098cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.4115cm,y=0.498cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=1.3788cm,y=0.0cm]{v7}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv8,fill=cfv8,shape=circle}}
\Vertex[NoLabel,x=0.8597cm,y=5.0cm]{v8}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv3v0,},](v3)(v0)
\Edge[lw=0.1cm,style={color=cv4v0,},](v4)(v0)
\Edge[lw=0.1cm,style={color=cv7v0,},](v7)(v0)
\Edge[lw=0.1cm,style={color=cv8v0,},](v8)(v0)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\frac{1}{7}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.5621cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=4.5844cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.6475cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.0709cm,y=2.2638cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.2341cm,y=1.2576cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.8959cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=1.0786cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.0562cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=3.8424cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.9027cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.5137cm,y=2.5213cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv4v1,},](v4)(v1)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{4}{7}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5cm,y=0.3267cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=3.5341cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.2087cm,y=0.8882cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.8142cm,y=1.8334cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.6316cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=3.2981cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=2.0091cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.0211cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.1071cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.499cm,y=2.6139cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv4v1,},](v4)(v1)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{2}{7}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.502}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.702,1.0,0.702}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5cm,y=2.5cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5cm,y=0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.1362cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.8cm,y=2.9571cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=3.7965cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.7398cm,y=5.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\Edge[lw=0.1cm,style={color=cv6v4,},](v6)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.2998cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.9237cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.2856cm,y=0.8234cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=2.7309cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=3.9327cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.3187cm,y=2.4866cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv5v3,},](v5)(v3)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.8245cm,y=3.5586cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.1092cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.0172cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.8066cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0154cm,y=2.2751cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=4.2675cm,y=0.6669cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.1261cm,y=5.0cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.3346cm,y=1.62cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.2514cm,y=2.1157cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=3.948cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.8926cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=2.6372cm,y=4.4034cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=4.5638cm,y=2.4719cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.032cm,y=0.9552cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=3.6232cm,y=3.4593cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\end{tikzpicture}
}
&
1
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.502}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.8,0.8,0.6}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,0.4}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.3736cm,y=2.0483cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=1.09cm,y=0.9675cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=3.8035cm,y=3.1384cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.4852cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=3.9395cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=4.7605cm,y=1.8048cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\Edge[lw=0.1cm,style={color=cv6v2,},](v6)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,0.4}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.8,0.8,0.6}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.3693cm,y=3.5504cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.122cm,y=0.9556cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=4.5447cm,y=3.0764cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5.0cm,y=0.9594cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.0157cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0.0cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=2.9754cm,y=1.8086cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv6v4,},](v6)(v4)
\end{tikzpicture}
}
\\[0.5cm]
&&
1
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.502}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.8,0.8,0.6}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,0.4}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.5253cm,y=2.4757cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=1.3452cm,y=3.6152cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=3.7098cm,y=1.3313cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.1708cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=3.6963cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=1.2974cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.8326cm,y=0.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\Edge[lw=0.1cm,style={color=cv6v2,},](v6)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,0.4}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.8,0.8,0.6}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.6085cm,y=3.5264cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.2cm,y=5.2cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=1.8494cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.5993cm,y=4.6952cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.1676cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=3.9092cm,y=4.331cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=1.1922cm,y=2.6015cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv6v4,},](v6)(v4)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.5791cm,y=3.8153cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.1956cm,y=1.0848cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.255cm,y=0.9488cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=1.3317cm,y=4.152cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.947cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.7128cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=1.6595cm,y=2.2225cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.7484cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.4555cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=2.8982cm,y=0.467cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=1.3203cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=1.197cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.4293cm,y=3.0476cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.2499cm,y=3.3094cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=1.7628cm,y=1.795cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\frac{1}{4}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.5229cm,y=1.176cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.6603cm,y=2.541cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.097cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=3.7307cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.5554cm,y=0.5991cm]{v5}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.6797cm,y=1.5511cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.0617cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.0566cm,y=4.5798cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=2.9158cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.3229cm,y=3.3828cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\Edge[lw=0.1cm,style={color=cv5v3,},](v5)(v3)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.2611cm,y=1.4629cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.9071cm,y=3.3491cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.3978cm,y=4.7043cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.1425cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=2.5593cm]{v5}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.8608cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.1804cm,y=3.3414cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=3.7118cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.9936cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.8484cm,y=1.7102cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=1.36cm]{v5}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.3636cm,y=3.6999cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.843cm,y=3.9593cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=4.5829cm,y=0.5719cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.475cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=1.4433cm,y=1.1163cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=2.8898cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=5.0cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=3.1247cm,y=2.0263cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,1.0,1.0}
\definecolor{cv7v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.6349cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.5846cm,y=2.073cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=-0.3cm,y=2.4103cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.4226cm,y=4.288cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.8728cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.0288cm,y=4.5337cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.4473cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=1.2053cm,y=3.6533cm]{v7}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv8,fill=cfv8,shape=circle}}
\Vertex[NoLabel,x=0.2391cm,y=0.0088cm]{v8}
\Edge[lw=0.1cm,style={color=cv7v0,},](v7)(v0)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v1,},](v4)(v1)
\Edge[lw=0.1cm,style={color=cv7v1,},](v7)(v1)
\Edge[lw=0.1cm,style={color=cv8v1,},](v8)(v1)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.502}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,0.8,0.8}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5.0cm,y=3.8384cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.8035cm,y=2.5131cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.57cm,y=1.1441cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.3933cm,y=3.3316cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.7904cm,y=1.6625cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.167cm,y=0.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv6v5,},](v6)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.4972cm,y=2.9931cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=3.3463cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.6799cm,y=2.5858cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.2309cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=2.3797cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.4617cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,0.4}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.8,0.8,0.6}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.4185cm,y=1.8758cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.4023cm,y=4.5466cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=1.6446cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.0196cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.3941cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5.0cm,y=1.3023cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=1.5453cm,y=2.5232cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv6v4,},](v6)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.502}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.8,0.8,0.6}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,0.6,0.7608}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.2cm,y=3.33cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.6cm,y=0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=2.4cm,y=1.66cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.6cm,y=3.33cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.2cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{7}$}},x=5.0cm,y=3.66cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5cm,y=1.33cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\Edge[lw=0.1cm,style={color=cv5v3,},](v5)(v3)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.8,0.8,0.6}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.6,0.7608}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.502}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.4,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.702,1.0,0.702}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,0.8,0.8}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.2cm,y=3.33cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=0.0cm,y=5cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{7}$}},x=2.4cm,y=1.66cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=3.6cm,y=3.33cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.4cm,y=0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5cm,y=2.5cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5cm,y=5.0cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\Edge[lw=0.1cm,style={color=cv7v6,},](v7)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.6,0.7608}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.502}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,0.8,0.8}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{0.8,0.8,0.6}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.5613cm,y=1.611cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{7}$}},x=1.1922cm,y=3.3976cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=1.7491cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=4.4006cm,y=3.2105cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=4.4997cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.6643cm,y=1.7402cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.78cm,y=0.3582cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=0.0cm,y=0.0cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv6v5,},](v6)(v5)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{4}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.6,0.7608}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.502}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,0.8,0.8}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{0.8,0.8,0.6}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0157cm,y=1.5872cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{7}$}},x=0.0339cm,y=3.394cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0.0505cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=4.0078cm,y=3.0048cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=3.8402cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.8804cm,y=2.0282cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.9045cm,y=1.108cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=0.0cm,y=0.0cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv6v5,},](v6)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.6,0.7608}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.502}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.4,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{0.8,0.8,0.6}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.6441cm,y=1.6423cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{7}$}},x=1.3247cm,y=3.3845cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=1.9585cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=4.343cm,y=3.2916cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=4.8168cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.651cm,y=1.6853cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.0255cm,y=0.2332cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=0.0cm,y=0.0cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv6v5,},](v6)(v5)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\end{array}
\qquad \begin{array}{||c|c||c|c|c||}
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.6976cm,y=2.2804cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=2.2907cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.3356cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.4706cm,y=4.1486cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=4.6656cm,y=4.6482cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=0.7611cm,y=1.0304cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.7736cm,y=3.7979cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.0168cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.222cm,y=4.7768cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=1.733cm,y=1.8396cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.9177cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=2.0488cm,y=4.1631cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=0.7874cm,y=0.844cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.7275cm,y=3.0062cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,0.4}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.5195cm,y=1.5217cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.8161cm,y=0.7454cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.0576cm,y=2.3606cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.676cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.4202cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.5515cm,y=2.9303cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.1886cm,y=3.1765cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=4.0703cm,y=2.7404cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=-0.2cm,y=3.514cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=4.8701cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.4951cm,y=2.9367cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.8662cm,y=4.0751cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.108cm,y=1.7685cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=2.8445cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.5773cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.8383cm,y=2.4999cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=4.6641cm,y=1.1836cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.7637cm,y=3.894cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.2cm,y=-0.2cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=4.1092cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=4.4174cm]{v5}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.6131cm,y=2.3151cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.0412cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=4.0732cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=1.6145cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=4.1334cm,y=4.7585cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.621cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=0.7795cm,y=1.0114cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.4333cm,y=3.8499cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=4.3091cm,y=0.9162cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.5089cm,y=3.0655cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=4.2362cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=1.2585cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.2842cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=4.7069cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.38cm,y=4.0046cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=3.7852cm,y=2.0205cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.8619cm,y=2.5791cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.8321cm,y=3.9002cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.9388cm,y=1.1018cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=0.5325cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.9022cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,0.4}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.522cm,y=2.9876cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.1483cm,y=4.0865cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.9541cm,y=1.9814cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.5758cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=3.1649cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{4}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.1319cm,y=2.3115cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.9679cm,y=1.0666cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.2569cm,y=3.5709cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.9553cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=3.8259cm]{v5}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,0.4}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.4272cm,y=2.466cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=4.3119cm,y=1.1141cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.5381cm,y=3.8343cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.1cm,y=-0.2cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=4.2689cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.6657cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.502}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.8,0.8,0.6}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,0.4}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.7804cm,y=0.8707cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=-0.2cm,y=-0.2cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=1.663cm,y=1.8643cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.6169cm,y=2.8207cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=3.7021cm,y=3.8155cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=3.8799cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.7529cm,y=5.4cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\Edge[lw=0.1cm,style={color=cv6v4,},](v6)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.502}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.8,0.8,0.6}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,0.4}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.4559cm,y=2.4113cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=3.9053cm,y=3.1125cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=1.0243cm,y=1.7544cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=2.0536cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.6481cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=2.9859cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.2486cm,y=0.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\Edge[lw=0.1cm,style={color=cv6v2,},](v6)(v2)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.6531cm,y=2.3239cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.2069cm,y=4.0938cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=4.4142cm,y=4.6654cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=2.0544cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.4661cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=0.7615cm,y=1.0988cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.6493cm,y=3.8401cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,1.0,1.0}
\definecolor{cv7v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.949cm,y=3.3377cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.5463cm,y=2.1166cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.6992cm,y=1.1863cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0586cm,y=2.7283cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=1.589cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=4.2338cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=1.247cm,y=2.7491cm]{v7}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv8,fill=cfv8,shape=circle}}
\Vertex[NoLabel,x=2.4983cm,y=3.793cm]{v8}
\Edge[lw=0.1cm,style={color=cv7v0,},](v7)(v0)
\Edge[lw=0.1cm,style={color=cv8v0,},](v8)(v0)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v1,},](v4)(v1)
\Edge[lw=0.1cm,style={color=cv7v1,},](v7)(v1)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,0.4}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.8086cm,y=2.4674cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.8101cm,y=3.8624cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.7847cm,y=1.1294cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.8263cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.5608cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.502}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,0.8,0.8}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2cm,y=2cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3cm,y=3cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4cm,y=4cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5.0cm,y=2.33cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5cm,y=0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1cm,y=1cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=0cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv6v5,},](v6)(v5)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,0.4}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.889cm,y=2.4744cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.6785cm,y=3.8228cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.056cm,y=1.0232cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.3977cm,y=5.3cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.3714cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.502}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,0.8,0.8}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5.0cm,y=4.8063cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.0595cm,y=2.4853cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.9201cm,y=0.1971cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.2297cm,y=1.5724cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.1893cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.1505cm,y=3.4126cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=5.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv6v5,},](v6)(v5)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.502}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,0.8,0.8}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.4379cm,y=2.4872cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.6862cm,y=1.1598cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.9131cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5.0cm,y=3.594cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.6059cm,y=1.3986cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.2009cm,y=3.8344cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=-0.1cm,y=5.3cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv6v5,},](v6)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.502}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,0.8,0.8}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5.2cm,y=2.118cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.8518cm,y=2.4924cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.6552cm,y=2.7964cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.4191cm,y=1.6011cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.8889cm,y=3.4079cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.3015cm,y=5.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv6v5,},](v6)(v5)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.2259cm,y=3.0574cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=4.6966cm,y=0.4732cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=4.0603cm,y=4.1288cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=3.3612cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.6999cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.0034cm,y=4.0925cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=3.7302cm,y=2.0486cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,1.0,1.0}
\definecolor{cv7v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.2731cm,y=1.0536cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.3878cm,y=3.4778cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=4.5586cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=1.5828cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=3.3937cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=2.9262cm,y=0.2478cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.7816cm,y=2.2371cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=0.8347cm,y=2.2446cm]{v7}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv8,fill=cfv8,shape=circle}}
\Vertex[NoLabel,x=1.6698cm,y=0.0cm]{v8}
\Edge[lw=0.1cm,style={color=cv7v0,},](v7)(v0)
\Edge[lw=0.1cm,style={color=cv8v0,},](v8)(v0)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv7v1,},](v7)(v1)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\frac{1}{7}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.4789cm,y=2.4978cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.8501cm,y=1.1622cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.1522cm,y=3.8597cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.4581cm,y=5cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.2263cm,y=2.4968cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.3427cm,y=2.4911cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.69cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{4}{7}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=0.1671cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.697cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=4.6763cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.8728cm,y=2.5783cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.2521cm,y=3.0797cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.4659cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\Edge[lw=0.1cm,style={color=cv5v3,},](v5)(v3)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.4995cm,y=2.5714cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.8281cm,y=1.258cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.1607cm,y=3.866cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{9}{14}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,0.4}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.7039cm,y=2.5154cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.7638cm,y=1.1909cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.6719cm,y=3.9161cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.6139cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=4.404cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.2191cm,y=2.521cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.6264cm,y=1.2008cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.9763cm,y=4.0172cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.1575cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=4.6112cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{5}{28}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,0.4}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.1226cm,y=2.7122cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.9588cm,y=3.9778cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.3049cm,y=1.3956cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.083cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=1.1355cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.5024cm,y=3.1935cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.1286cm,y=3.7133cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=4.0428cm,y=2.7577cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=-0.3cm,y=4.27cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.8431cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{2}{7}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.5405cm,y=2.3761cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=4.3321cm,y=3.7993cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.7402cm,y=0.9416cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=4.5297cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.2459cm]{v5}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.502}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.4,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.702,1.0,0.702}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2cm,y=2cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1cm,y=1cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5cm,y=0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=2.33cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3cm,y=3cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=4cm,y=4cm]{v6}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv5v0,},](v5)(v0)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{5}{14}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.502}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.8,0.8,0.6}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,0.4}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.869cm,y=4.1253cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=1.8433cm,y=3.1634cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.8011cm,y=2.228cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=3.7912cm,y=1.1806cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.3cm,y=1.1945cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.8178cm,y=-0.3cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\Edge[lw=0.1cm,style={color=cv6v4,},](v6)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.502}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.8,0.8,0.6}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,0.4}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.5664cm,y=2.7122cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0.9983cm,y=2.1742cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=4.1037cm,y=2.9552cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=3.89cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.2376cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=4.9879cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5.0cm,y=0.9571cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\Edge[lw=0.1cm,style={color=cv6v2,},](v6)(v2)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{5}{14}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,0.4}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.8,0.8,0.6}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.702,1.0,0.702}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.6259cm,y=0.5758cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=3.4744cm,y=1.3195cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.8852cm,y=2.6285cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=4.1306cm,y=3.9277cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.6045cm,y=5.3cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=0.583cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv6v2,},](v6)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.502}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.8,0.8,0.6}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.702,1.0,0.702}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=4.4248cm,y=1.1823cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=3.742cm,y=2.662cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.3608cm,y=3.5679cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.0703cm,y=4.3136cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=4.943cm,y=3.2452cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv6v2,},](v6)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.3201cm,y=2.3116cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.8737cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.532cm,y=0.066cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=2.5349cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=4.3158cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=4.3634cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=2.2515cm,y=0.8595cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.5372cm,y=3.8906cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,1.0,1.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.4051cm,y=1.856cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.4943cm,y=3.1981cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.1737cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=1.8971cm,y=2.1187cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=1.7538cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.1824cm,y=1.1124cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.8943cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=0.9334cm,y=2.576cm]{v7}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv8,fill=cfv8,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.7747cm]{v8}
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv7v0,},](v7)(v0)
\Edge[lw=0.1cm,style={color=cv8v0,},](v8)(v0)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v1,},](v4)(v1)
\Edge[lw=0.1cm,style={color=cv7v1,},](v7)(v1)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.4275cm,y=1.265cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.8798cm,y=0.609cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.9696cm,y=2.363cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.3278cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.8486cm]{v5}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.502}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.4,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.702,1.0,0.702}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2cm,y=2cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3cm,y=3cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4cm,y=4cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=2.33cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1cm,y=1cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0cm]{v6}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv5v0,},](v5)(v0)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.502}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,0.8,0.8}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5.0cm,y=0.281cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.8969cm,y=2.435cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.7218cm,y=4.7299cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.091cm,y=3.3486cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.1706cm,y=1.5793cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.1764cm,y=0.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv6v5,},](v6)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.502}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.4,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.702,1.0,0.702}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.7281cm,y=2.5776cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.147cm,y=1.1812cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.5068cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5.0cm,y=0.228cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.0894cm,y=4.8251cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.3402cm,y=3.8739cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=-0.1cm,y=5.3cm]{v6}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv5v0,},](v5)(v0)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.502}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,0.8,0.8}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5.0cm,y=4.4918cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.8421cm,y=2.5372cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.7945cm,y=0.4534cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.3507cm,y=1.625cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.7241cm,y=3.3515cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.0808cm,y=5.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv6v5,},](v6)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.6278cm,y=2.5923cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.6918cm,y=1.2381cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.5511cm,y=4.0916cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.7528cm,y=-0.2cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=4.9795cm]{v5}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.4419cm,y=2.5262cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=4.1423cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.5714cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.7278cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=1.2824cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.0793cm,y=2.3754cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.7334cm,y=3.601cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=1.0658cm,y=1.4716cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,1.0,1.0}
\definecolor{cv7v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.097cm,y=2.4731cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.0418cm,y=3.2153cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.2849cm,y=0.945cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=1.0343cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=4.1621cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=4.6cm,y=0.5437cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.286cm,y=2.7955cm]{v7}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv8,fill=cfv8,shape=circle}}
\Vertex[NoLabel,x=0.6484cm,y=2.0414cm]{v8}
\Edge[lw=0.1cm,style={color=cv7v0,},](v7)(v0)
\Edge[lw=0.1cm,style={color=cv4v1,},](v4)(v1)
\Edge[lw=0.1cm,style={color=cv7v1,},](v7)(v1)
\Edge[lw=0.1cm,style={color=cv8v1,},](v8)(v1)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv8v2,},](v8)(v2)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.6939cm,y=2.1683cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.9529cm,y=0.9851cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.3782cm,y=3.3868cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=3.1983cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.2519cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.502}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.4,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.702,1.0,0.702}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.7506cm,y=2.4658cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.3518cm,y=1.1633cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=-0.1cm,y=-0.1cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=2.8959cm,y=0.955cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=4.0054cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.105cm,y=3.7719cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.4582cm,y=5.2cm]{v6}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv5v0,},](v5)(v0)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.2934cm,y=2.1656cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.0393cm,y=0.9774cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.6022cm,y=3.4739cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=3.3938cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.6261cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.502}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,0.8,0.8}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=2.6298cm,y=3.8448cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.844cm,y=2.4837cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=1.1883cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.3883cm,y=1.6082cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.8251cm,y=3.4142cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.2614cm,y=5.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv6v5,},](v6)(v5)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.502}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,0.8,0.8}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2cm,y=2.4cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1cm,y=1.2cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5cm,y=2.33cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3cm,y=3.6cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=4cm,y=4.8cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv6v5,},](v6)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.502}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,0.8,0.8}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5.0cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5cm,y=2.5cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.2cm,y=1.2cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.4cm,y=2.4cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.6cm,y=3.6cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv6v5,},](v6)(v5)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\end{array}$$
%-------------------------------------------------------------
%page 4
$$ \begin{array}{||c|c||c|c|c||}
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.2405cm,y=1.2979cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.619cm,y=0.8096cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=3.6003cm,y=3.0225cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.8965cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=4.3625cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=4.3683cm,y=4.1498cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.771cm,y=1.845cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.735cm,y=0.5039cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.3625cm,y=1.5362cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=3.822cm,y=3.2628cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.5579cm,y=0.9152cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.1224cm,y=2.3254cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=4.4535cm,y=4.1647cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4cm,y=4cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3cm,y=3cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2cm,y=2cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1cm,y=1cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=4.0959cm,y=4.0701cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.1203cm,y=3.0097cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.0077cm,y=1.9374cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.9997cm,y=0.896cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.8348cm,y=4.1808cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.7511cm,y=2.2055cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=4.6552cm,y=0.1694cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=3.2733cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=1.5296cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.7263cm,y=3.2625cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=3.8237cm,y=1.0927cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.9703cm,y=2.8464cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.3905cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.0751cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=4.9025cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=1.9963cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.1151cm,y=2.0418cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=0.8509cm,y=3.6263cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=4.2627cm,y=1.2939cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.8,0.8,0.6}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=4cm,y=1cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2cm,y=3cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=5cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=3cm,y=2cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=1cm,y=4cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv6v3,},](v6)(v3)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.8,0.8,0.6}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.502}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.4,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=4cm,y=1cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3cm,y=2cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=2cm,y=3cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1cm,y=4cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2cm,y=5cm]{v6}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.7408cm,y=0.8098cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.8171cm,y=2.9487cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.6572cm,y=4.6972cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=3.5834cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=4.0788cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.2997cm,y=1.8692cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.6086cm,y=4.1146cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.4972cm,y=3.6177cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.8113cm,y=1.928cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.9212cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.9061cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=2.6654cm,y=2.8253cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=4.2688cm,y=4.3801cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=0.9652cm,y=1.0062cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\end{tikzpicture}
}
&
1
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.502}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.8,0.8,0.6}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.702,1.0,0.702}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=4cm,y=4cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=3cm,y=3cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5cm,y=5cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2cm,y=2cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=1cm,y=1cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=6.0cm,y=6.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv6v4,},](v6)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.8,0.8,0.6}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=4cm,y=1cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2cm,y=3cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2cm,y=5cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5cm,y=0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=3cm,y=2cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=1cm,y=4cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv6v3,},](v6)(v3)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=4.1898cm,y=0.2804cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.9951cm,y=1.4398cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.7628cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.1941cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.3009cm,y=0.2479cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.1255cm,y=0.7605cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=0.8498cm,y=2.4234cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=4.2393cm,y=4.3353cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.5604cm,y=1.5562cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=2.3429cm,y=3.7151cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.8279cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=4.583cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.3117cm,y=4.1106cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=1.2896cm,y=3.309cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.8,0.8,0.6}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.502}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.4,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=4cm,y=1cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3cm,y=2cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=2cm,y=3cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1cm,y=4cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2cm,y=5cm]{v6}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.502}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.8,0.8,0.6}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.702,1.0,0.702}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=4cm,y=4cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=3cm,y=3cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5cm,y=5cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2cm,y=2cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=1cm,y=1cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=6.0cm,y=6.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv6v4,},](v6)(v4)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.8,0.8,0.6}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.502}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.4,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=4cm,y=1cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3cm,y=2cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=2cm,y=3cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1cm,y=4cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2cm,y=5cm]{v6}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.502}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.8,0.8,0.6}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=4cm,y=4cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3cm,y=3cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5cm,y=5cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=2cm,y=2cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1cm,y=1cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=6cm,y=6cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.5429cm,y=0.8575cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.0204cm,y=2.9196cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=3.1234cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.666cm,y=4.5164cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=4.2951cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.2247cm,y=1.8253cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.6961cm,y=4.0784cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,1.0,1.0}
\definecolor{cv7v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.1729cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.6523cm,y=1.7839cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=1.4471cm,y=3.5785cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=1.7845cm,y=3.1788cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=1.5696cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.1164cm,y=4.933cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=0.2825cm,y=0.8685cm]{v7}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv8,fill=cfv8,shape=circle}}
\Vertex[NoLabel,x=1.0304cm,y=2.683cm]{v8}
\Edge[lw=0.1cm,style={color=cv7v0,},](v7)(v0)
\Edge[lw=0.1cm,style={color=cv7v1,},](v7)(v1)
\Edge[lw=0.1cm,style={color=cv8v1,},](v8)(v1)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv8v2,},](v8)(v2)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.7726cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.537cm,y=1.9159cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.3012cm,y=0.7958cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.7467cm,y=3.0862cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=4.2021cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0cm,y=5cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0cm,y=2.5cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.2715cm,y=4.2291cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.4631cm,y=0.7709cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.1914cm,y=0.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
\\[0.5cm]
&&
1
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,0.4}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.502}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.8,0.8,0.6}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=4cm,y=4cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=3cm,y=3cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2cm,y=2cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=1cm,y=1cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5cm,y=2.33cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.8,0.8,0.6}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.502}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.4,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=4cm,y=1cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3cm,y=2cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=2cm,y=3cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1cm,y=4cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2cm,y=5cm]{v6}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{4}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.8,0.8,0.6}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.6,0.7608}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.4,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,0.8,0.8}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=4cm,y=4cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5cm,y=5cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=3cm,y=3cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2cm,y=2cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{7}$}},x=1cm,y=1cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0.0cm,y=0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=0.0cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5cm,y=2.33cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.502}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.6,0.7608}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.8,0.8,0.6}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.4,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,0.8,0.8}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=4cm,y=4cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5cm,y=5cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{7}$}},x=3cm,y=3cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2cm,y=2cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=1cm,y=1cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=0.0cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5cm,y=2.33cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.8,0.8,0.6}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.6,0.7608}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.4,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,0.8,0.8}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=4cm,y=4cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5cm,y=5cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=3cm,y=3cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2cm,y=2cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{7}$}},x=1cm,y=1cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0.0cm,y=0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=0.0cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5cm,y=2.33cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.902,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.8,0.8,0.6}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.6,0.7608}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,0.8,0.502}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{0.4,1.0,1.0}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,0.8,0.8}
\definecolor{clv8}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v8}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{8}$}},x=0cm,y=5cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.33cm,y=5cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2cm,y=2cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=3cm,y=3cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{7}$}},x=1cm,y=1cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=4cm,y=4cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0.0cm,y=0cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5cm,y=0.0cm]{v7}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv8,fill=cfv8,text=clv8,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=2.33cm]{v8}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v3,},](v5)(v3)
\Edge[lw=0.1cm,style={color=cv6v4,},](v6)(v4)
\Edge[lw=0.1cm,style={color=cv7v8,},](v7)(v8)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=4.7445cm,y=0.7827cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.5406cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.1084cm,y=1.5414cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=1.5938cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.9527cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.2781cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.5987cm,y=2.3296cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=1.5448cm,y=2.5244cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.9113cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.0872cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.7788cm,y=0.5999cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=4.2865cm,y=4.0904cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=2.0745cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.9445cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=2.6544cm,y=1.4538cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.2799cm,y=3.4692cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,0.4}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.8,0.8,0.6}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.7452cm,y=0.1111cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.4051cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.3217cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=3.7937cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=3.9424cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=2.0798cm,y=1.3122cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=2.5356cm,y=3.3295cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv6v4,},](v6)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.8,0.8,0.6}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=2.5229cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=3.4008cm,y=3.1303cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=4.137cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.2921cm,y=3.8656cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=1.4783cm,y=2.2331cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=1.2343cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.7249cm,y=0.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv4v1,},](v4)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.3246cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.4186cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.5321cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=2.8877cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=4.4754cm,y=0.3319cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=4.0315cm,y=4.3048cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.4444cm,y=3.1583cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=3.3867cm,y=2.1662cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.085cm,y=1.2819cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.6566cm,y=3.9477cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.7149cm,y=1.4514cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.8512cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=1.1632cm,y=4.0492cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=4.0774cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=1.9082cm,y=2.6688cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.502}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.8,0.8,0.6}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,0.4}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=3.7958cm,y=3.6209cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=2.2469cm,y=1.7484cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=1.0005cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=4.288cm,y=1.0721cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.4314cm,y=2.8696cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.2184cm,y=0.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\Edge[lw=0.1cm,style={color=cv6v2,},](v6)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.8,0.8,0.6}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,0.8,0.502}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.5918cm,y=3.5349cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.7263cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=2.3391cm,y=1.7901cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=2.5812cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0302cm,y=0.6916cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.8346cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5.0cm,y=1.3203cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\Edge[lw=0.1cm,style={color=cv6v2,},](v6)(v2)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.6446cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=4.3683cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=2.1335cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.1529cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.6002cm,y=0.0839cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.9496cm,y=3.9712cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.4932cm,y=3.0881cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=1.5836cm,y=2.0238cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.4704cm,y=2.9424cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=1.0347cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=1.8188cm,y=0.5953cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=3.6555cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.7059cm,y=3.7075cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.0789cm,y=4.07cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=3.2114cm,y=1.2417cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\end{tikzpicture}
}
&
\frac{1}{4}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,0.4}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.9051cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.0017cm,y=1.4882cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=0.4639cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=4.6191cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.9781cm,y=3.592cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.1967cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv4v1,},](v4)(v1)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=3.7502cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.8669cm,y=3.3788cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.0784cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.8959cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.1388cm,y=1.6843cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=1.4154cm]{v5}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.502}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.8,0.8,0.6}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.4,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.2205cm,y=4.2513cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=2.7773cm,y=3.3124cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.3406cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=3.6881cm,y=1.5057cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5.0cm,y=0.8889cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.5061cm,y=4.687cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv6v2,},](v6)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,0.4}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.8,0.8,0.6}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.2138cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=3.2108cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.0468cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5.0cm,y=2.7925cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.9172cm,y=0.6016cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=1.6922cm,y=3.2326cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=3.5416cm,y=1.7874cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv6v4,},](v6)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.6861cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=4.8891cm,y=0.7435cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=1.57cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.5532cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=1.3393cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.1629cm,y=0.811cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.6653cm,y=2.2627cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=1.4961cm,y=2.3988cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.5474cm,y=0.8276cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.8821cm,y=2.617cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=4.5541cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.8353cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=3.6284cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.5035cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=4.2668cm,y=3.9101cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=3.4424cm,y=1.1535cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.4,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.7895cm,y=2.1586cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.9821cm,y=1.0192cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.4262cm,y=3.4029cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=3.2798cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.2964cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.4503cm,y=3.4935cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.2171cm,y=1.6463cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=2.7536cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=4.7178cm,y=0.1334cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.9935cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{8}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,0.4}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.8285cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.3066cm,y=3.5426cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=4.496cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.3888cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.7473cm,y=1.4185cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.2321cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv4v1,},](v4)(v1)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,0.4}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=3.4081cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.791cm,y=3.2889cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.7334cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=1.4878cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.2325cm,y=1.7108cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.2101cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv4v1,},](v4)(v1)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{4}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,0.4}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=3.5551cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.7983cm,y=3.2615cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.9733cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=1.317cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.1991cm,y=1.6914cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.9625cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv4v1,},](v4)(v1)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.1272cm,y=1.3586cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.591cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.566cm,y=2.1925cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.8581cm,y=1.0117cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.6041cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.1057cm,y=3.7288cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.7305cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=3.812cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=3.421cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=4.8144cm,y=4.0139cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=1.6452cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.3045cm,y=2.317cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=3.4621cm,y=2.5589cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=4.2286cm,y=4.017cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.1426cm,y=2.0524cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=1.6701cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.5634cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=3.9743cm,y=1.8328cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=0.9515cm,y=1.2768cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=3.3405cm,y=2.8202cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.4615cm,y=3.6472cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.1439cm,y=2.1506cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=2.5143cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.1189cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.7361cm,y=3.2327cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.7388cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.5959cm,y=1.2452cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.1119cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{4}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.8651cm,y=3.4547cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.4298cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.4081cm,y=1.5949cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.8731cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=1.677cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.9934cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.2648cm,y=1.4749cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.9527cm,y=3.3364cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=2.5488cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=4.4152cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.4406cm,y=4.743cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{4}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,0.4}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=3.1431cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.509cm,y=2.0239cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.5737cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=1.9639cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.4965cm,y=3.0821cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.5106cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv4v1,},](v4)(v1)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,0.4}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=4.4562cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.5619cm,y=2.2011cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=3.2777cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.6594cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.5564cm,y=2.8498cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=1.7059cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv4v1,},](v4)(v1)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\end{array} \qquad \begin{array}{||c|c||c|c|c||}
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.388cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=4.6943cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=3.2029cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=4.6576cm,y=1.1963cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.9294cm,y=0.263cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=1.6822cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.3254cm,y=3.5834cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.345cm,y=1.4971cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.3816cm,y=3.142cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=1.8526cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.6859cm,y=1.7388cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.6121cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=3.1805cm,y=3.9332cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.9572cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=4.0767cm,y=2.4674cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.1013cm,y=2.9822cm]{v7}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv8,fill=cfv8,shape=circle}}
\Vertex[NoLabel,x=1.5075cm,y=5.0cm]{v8}
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv7v0,},](v7)(v0)
\Edge[lw=0.1cm,style={color=cv8v0,},](v8)(v0)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\frac{2}{7}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.563cm,y=2.4832cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.8844cm,y=1.2036cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.2197cm,y=3.8195cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.9242cm,y=4.1577cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=0.8588cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.4624cm,y=1.5883cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.0032cm,y=3.4446cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.4564cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{7}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.499cm,y=1.0708cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.4659cm,y=2.3758cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=4.7092cm,y=0.4035cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.0541cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=3.6705cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,0.4}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.2cm,y=2.9462cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.0221cm,y=2.0227cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.3593cm,y=0.3602cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=3.3723cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=2.33cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.4cm,y=3.5987cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{14}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,0.4}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=4.2121cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.4403cm,y=2.0047cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=2.7856cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.8063cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.508cm,y=3.0461cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=2.2952cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv4v1,},](v4)(v1)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,0.4}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=1.3178cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.639cm,y=2.9962cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=4.8128cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=3.6125cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.3879cm,y=2.0057cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.14cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv4v1,},](v4)(v1)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{7}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.4,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.5034cm,y=0.7cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.6734cm,y=1.5099cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.7687cm,y=3.4363cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.7801cm,y=0.009cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=3.4147cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.5052cm,y=2.1945cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.7953cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=4.2888cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.5362cm,y=2.8903cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=1.6772cm]{v5}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{4}{7}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.502}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,0.8,0.8}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5.0cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.6903cm,y=2.5155cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.3798cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.8759cm,y=3.0592cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=4.1341cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.7876cm,y=1.9408cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.6512cm,y=0.8867cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv6v5,},](v6)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0.2666cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.2576cm,y=1.3643cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.9604cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=4.7616cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.8457cm,y=3.6428cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.1152cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{2}{7}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.8,0.8,0.6}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.6796cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=3.2597cm,y=3.2495cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5.0cm,y=3.2644cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0534cm,y=0.6574cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=1.4766cm,y=1.6789cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=2.692cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.9833cm,y=0.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv4v1,},](v4)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,0.4}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.8,0.8,0.6}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.4523cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=4.3563cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.5714cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.2864cm,y=0.7093cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=1.5786cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=1.8108cm,y=3.5134cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=2.9507cm,y=1.6339cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv6v4,},](v6)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=4.4492cm,y=4.7937cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.5557cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.2133cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.5858cm,y=0.4413cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=2.4234cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.032cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.2973cm,y=3.5725cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=1.7748cm,y=1.5889cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=4.2538cm,y=3.6557cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.4387cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=1.9548cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=3.8682cm,y=0.0515cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=4.8019cm,y=1.4757cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.391cm,y=1.2683cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=3.4239cm,y=1.6987cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
1
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.9549cm,y=3.8382cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.7014cm,y=2.364cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.2188cm,y=2.561cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=-0.2cm,y=2.7647cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.9028cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.351cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.7167cm,y=3.1637cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=2.8155cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.8759cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.3975cm,y=1.7949cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=2.3887cm]{v5}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=4.3141cm,y=0.3672cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.0573cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=2.4671cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=2.4323cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.9833cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.5708cm,y=4.7124cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.1684cm,y=1.6621cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=1.7203cm,y=3.4051cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.4925cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.5365cm,y=4.9342cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=2.6484cm,y=1.6855cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.2936cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.5562cm,y=4.1371cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.8973cm,y=0.7793cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=1.4836cm,y=2.727cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\end{tikzpicture}
}
&
1
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=2.6913cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.4123cm,y=3.0679cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.8338cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=2.5411cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.5763cm,y=1.9417cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.071cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1cm,y=1cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2cm,y=2cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3cm,y=3cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4cm,y=4cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.8,0.8,0.6}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,0.4}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=4.3811cm,y=1.221cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=3.656cm,y=2.6827cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.3133cm,y=3.5083cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=1.0723cm,y=4.3132cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=-0.2cm,y=5.1cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=4.8517cm,y=3.7608cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv6v2,},](v6)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.8,0.8,0.6}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.702,1.0,0.702}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.5998cm,y=3.6987cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.5437cm,y=5.2cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=3.6913cm,y=2.2045cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.4078cm,y=1.2408cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=1.1116cm,y=0.55cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=-0.3cm,y=-0.1cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=1.816cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv6v2,},](v6)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.2255cm,y=1.1037cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=4.3351cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=3.5326cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=2.8321cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=4.079cm,y=0.8383cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.6718cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.8135cm,y=3.47cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.9261cm,y=1.6309cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.1735cm,y=3.827cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.45cm,y=1.9072cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=4.1499cm,y=0.9544cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=4.4332cm,y=2.5451cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=3.2003cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=1.5983cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=3.1522cm,y=2.255cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\end{tikzpicture}
}
&
1
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.9917cm,y=1.3604cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.0964cm,y=3.0366cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.7286cm,y=3.0813cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=3.1083cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.6266cm,y=5.2cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.8354cm,y=3.863cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.508cm,y=2.5477cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.4662cm,y=1.1727cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.2706cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=2.7321cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.21cm,y=1.1849cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.8845cm,y=0.9274cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=2.1312cm,y=3.712cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=3.7825cm,y=2.6998cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.4799cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.7981cm,y=5.0cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.6635cm,y=2.0557cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.5906cm,y=0.6579cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.394cm,y=4.2873cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=2.1835cm,y=2.4168cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.3304cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.516cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.2702cm,y=1.4648cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=3.27cm,y=3.3691cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.8521cm,y=3.9001cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.5404cm,y=2.6339cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.193cm,y=3.8439cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=4.9046cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.5427cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.8624cm,y=1.1849cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.8802cm,y=2.2438cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.9792cm,y=3.3347cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.06cm,y=4.2299cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.1cm,y=5.1cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.2127cm,y=1.283cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.3558cm,y=-0.3cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.0396cm,y=2.8488cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.7246cm,y=4.0035cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=3.2406cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.0763cm,y=4.0989cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.0762cm,y=3.1124cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.9891cm,y=2.0152cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.9566cm,y=0.9586cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.5459cm,y=3.7175cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.8947cm,y=0.9195cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=3.7671cm,y=2.4219cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=2.7151cm,y=0.8304cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=1.1029cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.6563cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.1828cm,y=2.0555cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.3525cm,y=3.9017cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.9774cm,y=2.0074cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=3.3034cm,y=1.5607cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=2.4277cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=1.6228cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=4.2427cm,y=0.6992cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.2464cm,y=2.4267cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
1
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.5494cm,y=0.8297cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.562cm,y=1.8346cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.1953cm,y=3.5224cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.7138cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=0.8177cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.9002cm,y=4.1275cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=-0.2cm,y=5.2cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.9958cm,y=3.0607cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.085cm,y=1.9731cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.1809cm,y=0.8552cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.2cm,y=-0.2cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.926cm,y=4.1019cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.19cm,y=3.8549cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=3.1038cm,y=1.3253cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=1.5485cm,y=2.1715cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=4.5395cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.4679cm,y=0.0cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.5501cm,y=2.9306cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.9766cm,y=1.9898cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.8954cm,y=4.14cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=1.6922cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.1436cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=1.9542cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=2.8615cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.9025cm,y=0.9048cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=3.0858cm,y=3.056cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=4.4719cm,y=1.7405cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.7727cm,y=3.6262cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.7313cm,y=4.3062cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=4.6294cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=4.9363cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.2754cm,y=3.9246cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.7769cm,y=2.7316cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.5687cm,y=1.2915cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.3758cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=3.0068cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.8484cm,y=1.0963cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.4429cm,y=3.8871cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=4.7969cm,y=1.8074cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.9258cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.5361cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.4309cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=2.476cm,y=5.0cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.6843cm,y=2.4898cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.3776cm,y=1.5589cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=4.1002cm,y=4.1144cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=2.0537cm,y=3.7824cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=3.2188cm,y=0.6971cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.0821cm,y=0.7362cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.9696cm,y=3.0647cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.4253cm,y=3.73cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.1957cm,y=2.1605cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.2834cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=2.5277cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.7496cm,y=2.9754cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=3.1759cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.7323cm,y=2.8233cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=4.8001cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.616cm,y=3.4455cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.4904cm,y=1.3636cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=1.8119cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=3.0794cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=4.4979cm,y=0.3497cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.8016cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=1.2448cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=3.4852cm,y=1.4793cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,1.0,1.0}
\definecolor{cv7v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.2626cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.3479cm,y=2.8173cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=2.263cm,y=0.5902cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=1.7915cm,y=3.7264cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=1.1192cm,y=4.1081cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.5507cm,y=5.0cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=0.6139cm,y=2.4198cm]{v7}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv8,fill=cfv8,shape=circle}}
\Vertex[NoLabel,x=1.8505cm,y=1.5757cm]{v8}
\Edge[lw=0.1cm,style={color=cv7v0,},](v7)(v0)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v1,},](v4)(v1)
\Edge[lw=0.1cm,style={color=cv7v1,},](v7)(v1)
\Edge[lw=0.1cm,style={color=cv8v1,},](v8)(v1)
\Edge[lw=0.1cm,style={color=cv8v2,},](v8)(v2)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\frac{1}{3}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.9917cm,y=1.5565cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.1829cm,y=3.406cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.893cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=3.9835cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=4.9912cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0cm,y=2.5cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.5cm,y=3.66cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.5cm,y=1.33cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5cm,y=1.33cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=3.66cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{3}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.502}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,0.4}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.4,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.7464cm,y=1.687cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0.622cm,y=3.7574cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=-0.3cm,y=5.0837cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.3999cm,y=5.2cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.7154cm,y=3.821cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=2.2703cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.8834cm,y=0.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.8,0.8,0.6}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.4,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,0.8,0.8}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=2.0023cm,y=3.6897cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.7247cm,y=1.3103cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.5248cm,y=1.7151cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.7844cm,y=0.1838cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0.258cm,y=3.2897cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=4.8113cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=0.0cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=4.7005cm,y=5.0cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{2}{3}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.8,0.8,0.6}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.1125cm,y=2.9413cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.9623cm,y=3.8264cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.7053cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.4772cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=-0.3cm,y=3.3045cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5.1cm,y=4.8321cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=2.5715cm,y=2.6966cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv6v3,},](v6)(v3)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,0.4}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.8,0.8,0.6}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.2cm,y=1.2cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=2.4cm,y=2.4cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.6cm,y=3.6cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.2cm,y=3.6cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=4.8cm,y=4.8cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5cm,y=0.0cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=2.33cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{6}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.502}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.6,0.7608}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.902,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.8,0.8,0.6}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{0.4,1.0,1.0}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,0.8,0.8}
\definecolor{clv8}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v8}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.4049cm,y=1.3324cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=2.69cm,y=2.5128cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.9985cm,y=3.6547cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{7}$}},x=0.4108cm,y=3.1159cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=4.3289cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{8}$}},x=0.8238cm,y=1.8831cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=1.1865cm,y=0.6721cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=5.0cm]{v7}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv8,fill=cfv8,text=clv8,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5cm,y=0.0cm]{v8}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv6v5,},](v6)(v5)
\Edge[lw=0.1cm,style={color=cv7v8,},](v7)(v8)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.502}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.8,0.8,0.6}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.902,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,0.6,0.7608}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{0.4,1.0,1.0}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,0.8,0.8}
\definecolor{clv8}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v8}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.5cm,y=5cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=2.5cm,y=2.5cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.5cm,y=0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=0cm,y=3.33cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{8}$}},x=0cm,y=1.66cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{7}$}},x=0cm,y=0cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=0.0cm]{v7}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv8,fill=cfv8,text=clv8,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5cm,y=5.0cm]{v8}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv6v5,},](v6)(v5)
\Edge[lw=0.1cm,style={color=cv7v8,},](v7)(v8)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\end{array}$$
%-------------------------------------------------------------------------------
%page 5
$$ \begin{array}{||c|c||c|c|c||}
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.8474cm,y=1.0406cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.5458cm,y=3.892cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.6297cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.8428cm,y=1.7186cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.7897cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=4.8175cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=2.4495cm,y=5.0cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.5902cm,y=2.4054cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,1.0,1.0}
\definecolor{cv7v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.4038cm,y=4.5856cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.0696cm,y=2.0455cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=1.348cm,y=0.6326cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=4.4977cm,y=3.4454cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=4.2716cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=4.7709cm,y=1.569cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=1.7935cm,y=3.3856cm]{v7}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv8,fill=cfv8,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=1.8687cm]{v8}
\Edge[lw=0.1cm,style={color=cv7v0,},](v7)(v0)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv7v1,},](v7)(v1)
\Edge[lw=0.1cm,style={color=cv8v1,},](v8)(v1)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.4103cm,y=3.592cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.048cm,y=1.9328cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=2.0667cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.7708cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=1.1553cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.9137cm,y=3.8635cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.4634cm,y=1.6199cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.9852cm,y=3.4177cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.4385cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0.6504cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.7989cm,y=2.521cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.571cm,y=4.3287cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.7174cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.1789cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5cm,y=4.9392cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0608cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.8904cm,y=3.48cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.5417cm,y=1.6736cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=1.1982cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.5752cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{4}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.8,0.8,0.6}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.4,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,0.8,0.8}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=2.8767cm,y=1.6482cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.6215cm,y=3.4651cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.5189cm,y=1.7556cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.734cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0.2498cm,y=3.471cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=3.5455cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5cm,y=1.5678cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.6,0.7608}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.4,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,0.8,0.8}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{7}$}},x=2.4519cm,y=1.3264cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.8167cm,y=3.6403cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.1725cm,y=3.3627cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.1438cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0.1166cm,y=1.5708cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=2.1879cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.5073cm,y=2.7788cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{4}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.502}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.8,0.8,0.6}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.902,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,0.6,0.7608}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{0.4,1.0,1.0}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,0.8,0.8}
\definecolor{clv8}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v8}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.5cm,y=0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=2.5cm,y=2.5cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.5cm,y=5cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=0.0444cm,y=1.6109cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{8}$}},x=0.0773cm,y=3.3932cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{7}$}},x=0.0892cm,y=5.0cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=1.4636cm]{v7}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv8,fill=cfv8,text=clv8,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5cm,y=3.5384cm]{v8}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv6v5,},](v6)(v5)
\Edge[lw=0.1cm,style={color=cv7v8,},](v7)(v8)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.8,0.8,0.6}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.902,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.6,0.7608}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,0.4}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.702,1.0,0.702}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{0.4,1.0,1.0}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,0.8,0.8}
\definecolor{clv8}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v8}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=3.1448cm,y=0.0501cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{8}$}},x=2.8927cm,y=2.4754cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{7}$}},x=2.6329cm,y=4.9745cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.6645cm,y=1.6861cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.9979cm,y=0.1164cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0.3124cm,y=3.3531cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=4.8444cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=0.0cm]{v7}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv8,fill=cfv8,text=clv8,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=4.7798cm,y=5.0cm]{v8}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv6v5,},](v6)(v5)
\Edge[lw=0.1cm,style={color=cv7v8,},](v7)(v8)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.1752cm,y=2.1608cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=4.7861cm,y=4.0947cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=2.767cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.1279cm,y=4.4647cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=1.5344cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.7483cm,y=0.9618cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.3132cm,y=3.7329cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.587cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=4.8119cm,y=0.8628cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.689cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.4554cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=2.372cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=4.0171cm,y=2.443cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.0554cm,y=1.9319cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.5506cm,y=2.8095cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.502}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.8,0.8,0.6}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,0.4}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.4,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.702,1.0,0.702}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.6858cm,y=4.2242cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5.0cm,y=4.8971cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=2.2412cm,y=3.5856cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=1.309cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.3635cm,y=1.7628cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.5251cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.5225cm,y=5.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv6v2,},](v6)(v2)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,0.4}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.8,0.8,0.6}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.502}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.702,1.0,0.702}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.0807cm,y=1.0921cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=2.5645cm,y=2.2778cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5.0cm,y=4.5363cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.2865cm,y=3.8684cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.5123cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=4.1083cm,y=1.5064cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv6v2,},](v6)(v2)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.4157cm,y=3.2806cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.5669cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=1.586cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.2775cm,y=0.4568cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.2383cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=2.287cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.8144cm,y=3.4139cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=1.1799cm,y=1.6157cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,1.0,1.0}
\definecolor{cv7v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.72cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.7503cm,y=2.6521cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=1.2849cm,y=1.4453cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=2.0277cm,y=1.1905cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.4876cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=4.8893cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.8446cm,y=0.0cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=0.7333cm,y=3.9239cm]{v7}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv8,fill=cfv8,shape=circle}}
\Vertex[NoLabel,x=1.2231cm,y=0.4132cm]{v8}
\Edge[lw=0.1cm,style={color=cv7v0,},](v7)(v0)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv4v1,},](v4)(v1)
\Edge[lw=0.1cm,style={color=cv7v1,},](v7)(v1)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv8v2,},](v8)(v2)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\frac{1}{3}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=2.5cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0cm,y=5cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.7152cm,y=2.8534cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.3378cm,y=2.1466cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=4.4095cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.0583cm,y=1.6659cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.2801cm,y=3.5039cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=3.9812cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.8867cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{6}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.8,0.8,0.6}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.4,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,0.8,0.8}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=2.5592cm,y=3.4237cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.0163cm,y=1.5763cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1cm,y=3.33cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=2cm,y=1.66cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3cm,y=0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=4.7993cm,y=5.0cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=0.0cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.8,0.8,0.6}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.4,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,0.8,0.8}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=3.8806cm,y=1.09cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.5259cm,y=3.91cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2cm,y=1.66cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3cm,y=0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=1cm,y=3.33cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=5cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=0.0cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=4.6942cm,y=5.0cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{6}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,0.4}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.8,0.8,0.6}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.502}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.702,1.0,0.702}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.1425cm,y=4.0685cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=2.5959cm,y=2.9204cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5.0cm,y=0.5016cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.5693cm,y=1.2537cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.1568cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.5778cm,y=3.8595cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv6v2,},](v6)(v2)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.502}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.8,0.8,0.6}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,0.4}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.4,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.702,1.0,0.702}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.1868cm,y=3.2732cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=-0.3cm,y=3.3085cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=2.6cm,y=3.1511cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=4.171cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.8407cm,y=1.7847cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.3cm,y=1.9545cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.7455cm,y=5.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv6v2,},](v6)(v2)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{2}{3}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,0.4}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.8,0.8,0.6}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3cm,y=2cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=4cm,y=1cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=2cm,y=3cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1cm,y=4cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1cm,y=2cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0.0cm,y=5cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5cm,y=2.66cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.502}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.8,0.8,0.6}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,0.4}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.4,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.702,1.0,0.702}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.0619cm,y=1.0874cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=1.5059cm,y=-0.2cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=2.7771cm,y=2.4335cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.8653cm,y=5.2cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.9692cm,y=3.8721cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=4.4388cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=2.2446cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv6v2,},](v6)(v2)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{3}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.8,0.8,0.6}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.6,0.7608}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,0.4}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.4,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,0.8,0.8}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3cm,y=2cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=4cm,y=1cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{7}$}},x=2cm,y=3cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1cm,y=4cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=1cm,y=2cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0cm,y=5cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=2.66cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5cm,y=5.0cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.902,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.8,0.8,0.6}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.6,0.7608}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,0.8,0.502}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{0.4,1.0,1.0}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,0.8,0.8}
\definecolor{clv8}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v8}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{8}$}},x=2.5cm,y=3.33cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.5cm,y=5cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0cm,y=3.33cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{7}$}},x=0cm,y=1.66cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=2.5cm,y=1.66cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5cm,y=3.66cm]{v7}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv8,fill=cfv8,text=clv8,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=1.33cm]{v8}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\Edge[lw=0.1cm,style={color=cv6v4,},](v6)(v4)
\Edge[lw=0.1cm,style={color=cv7v8,},](v7)(v8)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.6458cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.2084cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=4.2759cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=1.9171cm,y=4.9521cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.2156cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.915cm,y=1.1933cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.122cm,y=4.0314cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=3.181cm,y=2.5304cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.9129cm,y=3.003cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=4.4134cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=1.3689cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.7587cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=3.7095cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=2.8481cm,y=2.0174cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.0855cm,y=4.0224cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=3.7692cm,y=1.0649cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.3592cm,y=1.3407cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=0.7191cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.282cm,y=2.1183cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.4381cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.6003cm,y=3.8834cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.4253cm,y=2.5814cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.9403cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=3.7369cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.9672cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=1.5227cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.4941cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.0079cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=3.1699cm,y=4.6613cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.7952cm,y=1.6886cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.1665cm,y=3.5688cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.6873cm,y=3.1527cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.6366cm,y=3.4801cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.9166cm,y=1.7052cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=1.0953cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.7165cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=2.7617cm,y=2.5993cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=4.4028cm,y=4.3246cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=1.0776cm,y=0.8385cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.5882cm,y=2.6167cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.8556cm,y=3.8793cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.1814cm,y=1.1961cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.6988cm,y=3.7532cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=4.4727cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.6915cm,y=2.8905cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.5818cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.4292cm,y=2.4836cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.1144cm,y=3.7827cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.8101cm,y=1.1504cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.1565cm,y=2.5216cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.6758cm,y=3.8315cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.8982cm,y=1.168cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{4}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.2124cm,y=2.6956cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=-0.3cm,y=2.8648cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.6409cm,y=2.4064cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.8857cm,y=3.8625cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.8583cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.6128cm,y=3.6721cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.8134cm,y=5.2cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.2269cm,y=2.0104cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.4679cm,y=0.9636cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=1.4492cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.3331cm,y=0.0623cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.871cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=4.3914cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=2.5101cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.6979cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=2.641cm,y=0.9373cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.9037cm,y=3.8394cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.9836cm,y=2.4595cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.8785cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.9574cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=1.8859cm,y=1.3927cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=3.6116cm,y=0.8845cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.9079cm,y=3.5487cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=0.8425cm,y=0.6108cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=3.0636cm,y=2.0999cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.527cm,y=3.7257cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.7435cm,y=2.1899cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=2.7615cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.6257cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.4466cm,y=2.4303cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.166cm,y=1.1429cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.8048cm,y=3.7923cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{4}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.4,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.9476cm,y=1.1735cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.6417cm,y=2.5138cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.5844cm,y=3.8809cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.5031cm,y=5.2cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=2.4313cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.7788cm,y=1.9944cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.3cm,y=1.6645cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.3736cm,y=2.426cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.0542cm,y=1.0308cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.1389cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.3373cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.0064cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.8598cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=3.6326cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.2811cm,y=3.3608cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.2594cm,y=1.1241cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.3266cm,y=3.7845cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=1.714cm,y=2.7034cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.7666cm,y=4.2857cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.6397cm,y=0.7766cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=2.6344cm,y=2.6276cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=1.8585cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.7784cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.6539cm,y=3.4795cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=3.6082cm,y=1.7713cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\end{tikzpicture}
}
&
\frac{1}{4}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.7936cm,y=1.5452cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.4946cm,y=3.2151cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=3.5561cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.3007cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.4675cm,y=3.6436cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.1149cm,y=2.1785cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=2.6874cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.2692cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{4}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.446cm,y=2.5282cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.1681cm,y=3.8131cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.8175cm,y=1.1653cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.2578cm,y=2.2864cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=2.106cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.1667cm,y=2.4534cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0525cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{8}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.9093cm,y=3.9771cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.3226cm,y=2.6614cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.97cm,y=1.196cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.4088cm,y=-0.2cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=2.9772cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.4,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=4.0198cm,y=1.4514cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.9925cm,y=3.1433cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.4224cm,y=3.1165cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=3.1427cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.5936cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.502}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.8,0.8,0.6}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,0.4}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=4.077cm,y=0.7123cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.2cm,y=-0.2cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=3.0852cm,y=1.4933cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.0319cm,y=2.3677cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=0.9673cm,y=3.3067cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=1.8554cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.647cm,y=5.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\Edge[lw=0.1cm,style={color=cv6v4,},](v6)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.8,0.8,0.6}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,0.4}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5cm,y=3.33cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=5cm,y=1.66cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.33cm,y=2.66cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=1.66cm,y=3.66cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=4.66cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5cm,y=0.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv6v2,},](v6)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.0696cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.7701cm,y=0.0966cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=3.181cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=4.2074cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.8657cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.938cm,y=1.0085cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.1888cm,y=3.7988cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=1.838cm,y=2.5399cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.0469cm,y=3.6183cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.8539cm,y=1.2589cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.5589cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=4.3792cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=4.1849cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.4868cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.8171cm,y=3.8162cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.3672cm,y=2.8445cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
1
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.7091cm,y=3.4942cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.1769cm,y=1.7822cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=1.7726cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.6943cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.4627cm,y=2.4296cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.7955cm,y=1.1494cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.1041cm,y=3.7772cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\end{array} \qquad \begin{array}{||c|c||c|c|c||}
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=4.1865cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.6224cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=1.3694cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.8545cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=1.2396cm,y=3.9028cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.6914cm,y=3.7451cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.2038cm,y=1.3536cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.1086cm,y=2.9559cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,1.0,1.0}
\definecolor{cv9}{rgb}{0.0,0.0,0.0}
\definecolor{cfv9}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v9}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.9225cm,y=0.1235cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.2854cm,y=2.5028cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=3.6471cm,y=4.8737cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.6052cm,y=2.8307cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.2383cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.2814cm,y=2.3091cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.8182cm,y=3.1259cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=1.5732cm,y=0.9962cm]{v7}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv8,fill=cfv8,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v8}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv9,fill=cfv9,shape=circle}}
\Vertex[NoLabel,x=4.7513cm,y=0.0cm]{v9}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv6v5,},](v6)(v5)
\Edge[lw=0.1cm,style={color=cv7v5,},](v7)(v5)
\Edge[lw=0.1cm,style={color=cv8v9,},](v8)(v9)
\end{tikzpicture}
}
&
1
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.4384cm,y=1.7266cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.436cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.3868cm,y=3.8824cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=4.9977cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0cm,y=0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0cm,y=2.5cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.9074cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.8214cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.7238cm,y=3.4838cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=1.5162cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.8,0.8,0.6}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.4,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,0.8,0.8}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=2.6186cm,y=0.244cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.0904cm,y=4.756cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.0077cm,y=3.2083cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.3768cm,y=4.6127cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0.5163cm,y=1.7092cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=0.4698cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=0.0cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=4.9322cm,y=5.0cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.6,0.7608}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.4,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,0.8,0.8}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{7}$}},x=2.0814cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.0456cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.4911cm,y=1.647cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.7246cm,y=0.1471cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0.232cm,y=3.3399cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=4.866cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=1.3422cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5cm,y=3.6578cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.9898cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.533cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=1.8199cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.5474cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.4261cm,y=3.9177cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.4686cm,y=3.6705cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.2804cm,y=1.3131cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=1.7008cm,y=3.0105cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,1.0,1.0}
\definecolor{cv7v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.0372cm,y=2.8866cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=1.0104cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=4.2575cm,y=2.4539cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=2.8076cm,y=1.8544cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.7672cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.5258cm,y=2.1367cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=0.4788cm,y=1.3612cm]{v7}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv8,fill=cfv8,shape=circle}}
\Vertex[NoLabel,x=1.6957cm,y=2.2675cm]{v8}
\Edge[lw=0.1cm,style={color=cv7v0,},](v7)(v0)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv7v1,},](v7)(v1)
\Edge[lw=0.1cm,style={color=cv8v1,},](v8)(v1)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.6428cm,y=4.1605cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.5286cm,y=3.1655cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=4.8765cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.0218cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.1719cm,y=2.4901cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.3451cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.3821cm,y=0.3889cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.0381cm,y=4.6045cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.5751cm,y=4.3414cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.652cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=4.0928cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.5561cm,y=1.797cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.2799cm,y=0.4951cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.7556cm,y=3.2094cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=4.4986cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.6549cm,y=3.7879cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=4.4167cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.5986cm,y=3.1113cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.3121cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{4}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.8,0.8,0.6}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.4,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,0.8,0.8}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=1.7479cm,y=0.8331cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.8901cm,y=4.1616cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.2993cm,y=1.5915cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0.6392cm,y=3.3979cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.9401cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=1.3413cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5cm,y=3.6534cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.6,0.7608}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.4,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,0.8,0.8}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{7}$}},x=3.8cm,y=2.66cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.8cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1cm,y=3.33cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=2cm,y=1.66cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3cm,y=0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=4cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5cm,y=1.66cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{4}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.502}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.6,0.7608}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.902,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.8,0.8,0.6}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{0.4,1.0,1.0}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,0.8,0.8}
\definecolor{clv8}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v8}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.6498cm,y=0.6292cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=2.7764cm,y=2.4924cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.8924cm,y=4.3785cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{7}$}},x=0.1902cm,y=3.3515cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=4.9313cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{8}$}},x=0.3843cm,y=1.6636cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=0.5581cm,y=0.0536cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=0.0cm]{v7}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv8,fill=cfv8,text=clv8,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=4.9841cm,y=5.0cm]{v8}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv6v5,},](v6)(v5)
\Edge[lw=0.1cm,style={color=cv7v8,},](v7)(v8)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.8,0.8,0.6}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.902,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.6,0.7608}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,0.4}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{0.4,1.0,1.0}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,0.8,0.8}
\definecolor{clv8}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v8}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=2.3228cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{8}$}},x=2.5068cm,y=2.4929cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{7}$}},x=2.6899cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.8744cm,y=1.7987cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.293cm,y=0.5214cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0.412cm,y=3.2079cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=4.4627cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.7197cm,y=4.4897cm]{v7}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv8,fill=cfv8,text=clv8,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=0.5056cm]{v8}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv6v5,},](v6)(v5)
\Edge[lw=0.1cm,style={color=cv7v8,},](v7)(v8)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.1104cm,y=1.6237cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.856cm,y=3.2369cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=4.097cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=4.0037cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.8769cm,y=2.4959cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=0.4695cm,y=0.7979cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=3.9164cm,y=3.9725cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=4.4436cm,y=0.7528cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.0285cm,y=2.3867cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=1.4561cm,y=3.8157cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.8185cm,y=1.5348cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=2.2278cm,y=3.1346cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=0.6793cm,y=4.445cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.502}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.8,0.8,0.6}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=4cm,y=4cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3cm,y=3cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5cm,y=5cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=2cm,y=2cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1cm,y=1cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=6.0cm,y=6.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.502}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.8,0.8,0.6}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.702,1.0,0.702}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=4cm,y=4cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=3cm,y=3cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5cm,y=5cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2cm,y=2cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=1cm,y=1cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=6cm,y=6cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv6v4,},](v6)(v4)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.5298cm,y=1.5113cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.9297cm,y=3.3937cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=2.9219cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=4.7557cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.3715cm,y=2.4022cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.4826cm,y=0.6395cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=1.729cm,y=4.3089cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,1.0,1.0}
\definecolor{cv7v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.2072cm,y=2.4856cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.0772cm,y=4.2681cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.2437cm,y=0.7488cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.2414cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.81cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=2.2138cm,y=4.1885cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=0.1499cm,y=3.405cm]{v7}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv8,fill=cfv8,shape=circle}}
\Vertex[NoLabel,x=0.2411cm,y=1.5873cm]{v8}
\Edge[lw=0.1cm,style={color=cv7v0,},](v7)(v0)
\Edge[lw=0.1cm,style={color=cv8v0,},](v8)(v0)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv7v1,},](v7)(v1)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv8v2,},](v8)(v2)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5cm,y=0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=2.33cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2cm,y=3.33cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3cm,y=5cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1cm,y=1.66cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=5cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0cm,y=2.5cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0cm,y=0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.4914cm,y=0.4185cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.4212cm,y=4.5815cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5.0cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.3034cm,y=5.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.3814cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.1944cm,y=2.5587cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.1622cm,y=4.6466cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.014cm,y=0.3926cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5.0cm,y=2.3696cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.3377cm,y=2.6695cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=3.6664cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.558cm,y=1.3183cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.2763cm,y=1.6343cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.5621cm,y=3.3351cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.8313cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
\\[0.5cm]
&&
1
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,0.4}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.502}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.8,0.8,0.6}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=4cm,y=1cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5cm,y=0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=3cm,y=2cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2cm,y=3cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=1cm,y=4cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=5cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5cm,y=2.66cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.502}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.8,0.8,0.6}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=4cm,y=4cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3cm,y=3cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5cm,y=5cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=2cm,y=2cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1cm,y=1cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=6.0cm,y=6.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.8136cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=1.5872cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=2.9687cm,y=3.9236cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=4.6444cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=1.4882cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.9318cm,y=1.8083cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=4.0607cm,y=4.3153cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=1.8438cm,y=3.3887cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=4.0728cm,y=0.7973cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.3356cm,y=1.0743cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=3.2637cm,y=2.9087cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=3.3525cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.5809cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.4174cm,y=4.0536cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.9416cm,y=1.621cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.8,0.8,0.6}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.702,1.0,0.702}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.7581cm,y=1.0897cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.0465cm,y=-0.3cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=3.5262cm,y=2.3912cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.2376cm,y=3.3641cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=1.0805cm,y=4.2739cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=2.6815cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv6v2,},](v6)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.8,0.8,0.6}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,0.4}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.5811cm,y=3.5418cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=1.2414cm,y=1.9361cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.5735cm,y=1.1941cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=3.8342cm,y=0.5975cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.3632cm,y=0.814cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv6v2,},](v6)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.1013cm,y=0.8119cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.7962cm,y=3.5504cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=4.802cm,y=0.8808cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.7425cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.3206cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.9808cm,y=1.9039cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.3412cm,y=1.9274cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=4.1927cm,y=1.1987cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=4.3586cm,y=3.8958cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=2.2189cm,y=3.3763cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=4.5621cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=4.7957cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.0232cm,y=4.0399cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=3.5085cm,y=2.7832cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.555cm,y=2.561cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.8729cm,y=3.8853cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.1927cm,y=1.191cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.5208cm,y=2.558cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.8884cm,y=1.1958cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.2077cm,y=3.8352cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{4}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.3068cm,y=2.8533cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.0265cm,y=4.039cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.5456cm,y=1.69cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.6467cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=1.8392cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.4,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.9748cm,y=2.3806cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.9059cm,y=1.0937cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.1334cm,y=3.7686cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.133cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=4.0515cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.2622cm,y=2.9449cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.9226cm,y=1.2474cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.9112cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=4.0143cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.1325cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.1715cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.7828cm,y=3.8011cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.6871cm,y=2.7049cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.6726cm,y=2.0081cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.8019cm,y=4.029cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.8467cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.6419cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.2143cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=4.1995cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.2496cm,y=0.8875cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=3.379cm,y=2.8933cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.461cm,y=3.0408cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.1152cm,y=4.0812cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.8259cm,y=1.485cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.2751cm,y=2.526cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.6416cm,y=1.1792cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.0402cm,y=3.8475cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.5205cm,y=3.9041cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.3493cm,y=2.6538cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.9032cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=3.727cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=3.9906cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.7592cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.7075cm,y=1.1967cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.9226cm,y=2.5645cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.6399cm,y=1.1253cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.9579cm,y=3.0147cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.8575cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=1.3703cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.8832cm,y=0.5339cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=0.7924cm,y=4.0922cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=1.2672cm,y=1.8484cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.5894cm,y=3.1523cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.8404cm,y=4.0884cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.1919cm,y=2.1116cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=2.9774cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.6898cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.4,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.6067cm,y=1.9589cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.8857cm,y=0.8064cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.3482cm,y=3.1358cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.2518cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=-0.2cm,y=2.9217cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.7102cm,y=3.7817cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=4.0269cm,y=1.0386cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.1313cm,y=1.0172cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.8019cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=4.3894cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.1508cm,y=2.0446cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.8837cm,y=2.3239cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,1.0,1.0}
\definecolor{cv7v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.4145cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.8011cm,y=1.8326cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.2581cm,y=3.968cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=1.8607cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=2.7269cm,y=2.967cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.8896cm,y=2.4002cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=1.1107cm,y=0.8069cm]{v7}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv8,fill=cfv8,shape=circle}}
\Vertex[NoLabel,x=0.5315cm,y=2.8483cm]{v8}
\Edge[lw=0.1cm,style={color=cv7v0,},](v7)(v0)
\Edge[lw=0.1cm,style={color=cv7v1,},](v7)(v1)
\Edge[lw=0.1cm,style={color=cv8v1,},](v8)(v1)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv8v2,},](v8)(v2)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\frac{1}{4}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.5118cm,y=2.5073cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.159cm,y=1.1552cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.8645cm,y=3.8621cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.1155cm,y=2.5229cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.229cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.545cm,y=2.6879cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.4062cm,y=2.3274cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=4.3391cm,y=4.8707cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.1446cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{4}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.4813cm,y=2.5356cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.5623cm,y=1.2239cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.7874cm,y=3.8848cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.5515cm,y=2.0754cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.2187cm,y=0.8196cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.8978cm,y=3.5967cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{4}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=4.6846cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.9131cm,y=2.9471cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=3.9472cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.9303cm,y=1.9437cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.9208cm,y=1.1621cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.5455cm,y=2.4949cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.1458cm,y=3.7857cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.8962cm,y=1.1629cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{8}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=1.0257cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.7648cm,y=2.5261cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.4898cm,y=3.9483cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.5833cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.4184cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.5843cm,y=4.1246cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.8754cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=5cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0cm,y=2.5cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0cm,y=0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.0085cm,y=0.0955cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.1202cm,y=4.9045cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.8988cm,y=0.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{8}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.1133cm,y=2.3189cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.9301cm,y=1.0725cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.2664cm,y=3.696cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.0624cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=3.9409cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.4,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.2055cm,y=2.7161cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.9931cm,y=3.9184cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.4122cm,y=1.4651cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=1.4167cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.3953cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.9345cm,y=4.0619cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=-0.1cm,y=5.1cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.9398cm,y=3.0496cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.0736cm,y=1.9161cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.1225cm,y=0.8679cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.1cm,y=-0.1cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.502}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,0.8,0.8}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5.0cm,y=0.8905cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.9347cm,y=2.3515cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.9475cm,y=4.3055cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.1955cm,y=1.6025cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.7625cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.5401cm,y=3.4607cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=5.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv6v5,},](v6)(v5)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\end{array}$$
%---------------------------------------------------------------------------
%page 6
$$ \begin{array}{||c|c||c|c|c||}
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=4.1865cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.6224cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=1.3694cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.8545cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=1.2396cm,y=3.9028cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.6914cm,y=3.7451cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.2038cm,y=1.3536cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.1086cm,y=2.9559cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,1.0,1.0}
\definecolor{cv9}{rgb}{0.0,0.0,0.0}
\definecolor{cfv9}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v9}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.9225cm,y=0.1235cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.2854cm,y=2.5028cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=3.6471cm,y=4.8737cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.6052cm,y=2.8307cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.2383cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.2814cm,y=2.3091cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.8182cm,y=3.1259cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=1.5732cm,y=0.9962cm]{v7}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv8,fill=cfv8,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v8}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv9,fill=cfv9,shape=circle}}
\Vertex[NoLabel,x=4.7513cm,y=0.0cm]{v9}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv6v5,},](v6)(v5)
\Edge[lw=0.1cm,style={color=cv7v5,},](v7)(v5)
\Edge[lw=0.1cm,style={color=cv8v9,},](v8)(v9)
\end{tikzpicture}
}
&
1
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.4384cm,y=1.7266cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.436cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.3868cm,y=3.8824cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=4.9977cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0cm,y=0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0cm,y=2.5333cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.9074cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.8214cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.7238cm,y=3.4838cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=1.5162cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.8,0.8,0.6}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.4,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,0.8,0.8}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=2.6186cm,y=0.244cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.6904cm,y=4.756cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.0077cm,y=3.2083cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.3768cm,y=4.6127cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0.5163cm,y=1.7092cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=0.4698cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=0.0cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=4.9322cm,y=5.0cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.6,0.7608}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.4,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,0.8,0.8}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{7}$}},x=2.0814cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.6456cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0cm,y=1.66cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0cm,y=0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0cm,y=3.33cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=5cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=1.5422cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.2903cm,y=3.4578cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.9898cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.533cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=1.8199cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.5474cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.4261cm,y=3.9177cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.4686cm,y=3.6705cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.2804cm,y=1.3131cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=1.7008cm,y=3.0105cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,1.0,1.0}
\definecolor{cv7v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.0372cm,y=2.8866cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=1.0104cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=4.2575cm,y=2.4539cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=2.8076cm,y=1.8544cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.7672cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.5258cm,y=2.1367cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=0.4788cm,y=1.3612cm]{v7}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv8,fill=cfv8,shape=circle}}
\Vertex[NoLabel,x=1.6957cm,y=2.2675cm]{v8}
\Edge[lw=0.1cm,style={color=cv7v0,},](v7)(v0)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv7v1,},](v7)(v1)
\Edge[lw=0.1cm,style={color=cv8v1,},](v8)(v1)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.6428cm,y=4.1605cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.5286cm,y=3.1655cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=4.8765cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.0218cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.1719cm,y=2.4901cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.3451cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.3821cm,y=0.3889cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.5381cm,y=4.6045cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5cm,y=4.3414cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.652cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=4.0928cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.5561cm,y=1.797cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.2799cm,y=0.4951cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.7556cm,y=3.2094cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=4.4986cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.6549cm,y=3.7879cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=4.4167cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.5986cm,y=3.1113cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.3121cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{4}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.8,0.8,0.6}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.4,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,0.8,0.8}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=1.7479cm,y=0.8331cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.8901cm,y=4.1616cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.2993cm,y=1.5915cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0.6392cm,y=3.3979cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.9401cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=1.33cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5cm,y=3.66cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.6,0.7608}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.4,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,0.8,0.8}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{7}$}},x=3.2252cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.4528cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.4952cm,y=3.33cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=1.0276cm,y=1.66cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.5078cm,y=0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=4.961cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5cm,y=0.039cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{4}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.502}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.6,0.7608}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.902,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.8,0.8,0.6}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{0.4,1.0,1.0}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,0.8,0.8}
\definecolor{clv8}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v8}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.6498cm,y=0.6292cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=2.7764cm,y=2.4924cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.8924cm,y=4.3785cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{7}$}},x=0.1902cm,y=3.3515cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=4.9313cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{8}$}},x=0.3843cm,y=1.6636cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=0.5581cm,y=0.0536cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=0.0cm]{v7}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv8,fill=cfv8,text=clv8,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=4.9841cm,y=5.0cm]{v8}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv6v5,},](v6)(v5)
\Edge[lw=0.1cm,style={color=cv7v8,},](v7)(v8)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.8,0.8,0.6}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.902,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.6,0.7608}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,0.4}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{0.4,1.0,1.0}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,0.8,0.8}
\definecolor{clv8}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v8}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=2.3228cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{8}$}},x=2.5068cm,y=2.4929cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{7}$}},x=2.6899cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.8744cm,y=1.7987cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.293cm,y=0.5214cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0.412cm,y=3.2079cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=4.4627cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.7197cm,y=4.4897cm]{v7}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv8,fill=cfv8,text=clv8,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=0.5056cm]{v8}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv6v5,},](v6)(v5)
\Edge[lw=0.1cm,style={color=cv7v8,},](v7)(v8)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.1104cm,y=1.6237cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.856cm,y=3.2369cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=4.097cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=4.0037cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.8769cm,y=2.4959cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=0.4695cm,y=0.7979cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=3.9164cm,y=3.9725cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=4.4436cm,y=0.7528cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.0285cm,y=2.3867cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=1.4561cm,y=3.8157cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.8185cm,y=1.5348cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=2.2278cm,y=3.1346cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=0.6793cm,y=4.445cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.502}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.8,0.8,0.6}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=4cm,y=4cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3cm,y=3cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5cm,y=5cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=2cm,y=2cm]{v3} 
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1cm,y=1cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=6.0cm,y=6.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.502}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.8,0.8,0.6}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.702,1.0,0.702}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=4cm,y=4cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=3cm,y=3cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5cm,y=5cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2cm,y=2cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=1cm,y=1cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=6.0cm,y=6cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv6v4,},](v6)(v4)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.5298cm,y=1.5113cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.9297cm,y=3.3937cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=2.9219cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=4.7557cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.3715cm,y=2.4022cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.4826cm,y=0.6395cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=1.729cm,y=4.3089cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,1.0,1.0}
\definecolor{cv7v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.2072cm,y=2.4856cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.0772cm,y=4.2681cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.2437cm,y=0.7488cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.2414cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.81cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=2.2138cm,y=4.1885cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=0.1499cm,y=3.405cm]{v7}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv8,fill=cfv8,shape=circle}}
\Vertex[NoLabel,x=0.2411cm,y=1.5873cm]{v8}
\Edge[lw=0.1cm,style={color=cv7v0,},](v7)(v0)
\Edge[lw=0.1cm,style={color=cv8v0,},](v8)(v0)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv7v1,},](v7)(v1)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv8v2,},](v8)(v2)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.5735cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.5873cm,y=3.33cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.3364cm,y=5cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.7655cm,y=1.66cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0cm,y=2.4991cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0cm,y=5cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.4914cm,y=0.4185cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.4212cm,y=4.5815cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5.0cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.3034cm,y=5.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.3814cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.1944cm,y=2.5587cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.1622cm,y=4.6466cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.014cm,y=0.3926cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5.0cm,y=2.3696cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.3377cm,y=2.6695cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=3.6664cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.558cm,y=1.3183cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.2763cm,y=1.6343cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.5621cm,y=3.3351cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.8313cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
\\[0.5cm]
&&
1
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,0.4}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.502}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.8,0.8,0.6}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=4cm,y=4cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5cm,y=5cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=3cm,y=3cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2cm,y=2cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=1cm,y=1cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=2.33cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5cm,y=0.0cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.502}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.8,0.8,0.6}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=4cm,y=4cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3cm,y=3cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5cm,y=5cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=2cm,y=2cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1cm,y=1cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=6.0cm,y=6.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.8136cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=1.5872cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=2.9687cm,y=3.9236cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=4.6444cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=1.4882cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.9318cm,y=1.8083cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=4.0607cm,y=4.3153cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=1.8438cm,y=3.3887cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=4.0728cm,y=0.7973cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.3356cm,y=1.0743cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=3.2637cm,y=2.9087cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=3.3525cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.5809cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.4174cm,y=4.0536cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.9416cm,y=1.621cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.8,0.8,0.6}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.702,1.0,0.702}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.7581cm,y=1.0897cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.0465cm,y=-0.3cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=3.5262cm,y=2.3912cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.2376cm,y=3.3641cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=1.0805cm,y=4.2739cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=-0.2cm,y=5.2cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=2.6815cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv6v2,},](v6)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.8,0.8,0.6}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,0.4}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.5811cm,y=3.5418cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=1.2414cm,y=1.9361cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.5735cm,y=1.1941cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=3.8342cm,y=0.5975cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.2cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.3632cm,y=0.814cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv6v2,},](v6)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.1013cm,y=0.8119cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.7962cm,y=3.5504cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=4.802cm,y=0.8808cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.7425cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.3206cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.9808cm,y=1.9039cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.3412cm,y=1.9274cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=4.1927cm,y=1.1987cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=4.3586cm,y=3.8958cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=2.2189cm,y=3.3763cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=4.5621cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=4.7957cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.0232cm,y=4.0399cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=3.5085cm,y=2.7832cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.555cm,y=2.561cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.8729cm,y=3.8853cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.1927cm,y=1.191cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.5208cm,y=2.558cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.8884cm,y=1.1958cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.2077cm,y=3.8352cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{4}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.3068cm,y=2.8533cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.0265cm,y=4.039cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.5456cm,y=1.69cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.6467cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=1.8392cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.4,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.9748cm,y=2.3806cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.9059cm,y=1.0937cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.1334cm,y=3.7686cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.033cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=4.0515cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.2622cm,y=2.9449cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.9226cm,y=1.2474cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.9112cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=4.0143cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.1325cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.1715cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.7828cm,y=3.8011cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.6871cm,y=2.7049cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.6726cm,y=2.0081cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.8019cm,y=4.029cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.8467cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.6419cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.2143cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=4.1995cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.2496cm,y=0.8875cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=3.379cm,y=2.8933cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.461cm,y=3.0408cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.1152cm,y=4.0812cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.8259cm,y=1.485cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.2751cm,y=2.526cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.6416cm,y=1.1792cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.0402cm,y=3.8475cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.5205cm,y=3.9041cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.3493cm,y=2.6538cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.9032cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=3.727cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=3.9906cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.7592cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.7075cm,y=1.1967cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.9226cm,y=2.5645cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.6399cm,y=1.1253cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.9579cm,y=3.0147cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.8575cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=1.3703cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.8832cm,y=0.5339cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=0.7924cm,y=4.0922cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=1.2672cm,y=1.8484cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.5894cm,y=3.1523cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.8404cm,y=4.0884cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.1919cm,y=2.1116cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=2.9774cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.6898cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.4,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.6067cm,y=1.9589cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.8857cm,y=0.8064cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.3482cm,y=3.1358cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.2518cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=-0.2cm,y=2.9217cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.7102cm,y=3.7817cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=4.0269cm,y=1.0386cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.1313cm,y=1.0172cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.8019cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=4.3894cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.1508cm,y=2.0446cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.8837cm,y=2.3239cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,1.0,1.0}
\definecolor{cv7v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.4145cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.8011cm,y=1.8326cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.2581cm,y=3.968cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=1.8607cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=2.7269cm,y=2.967cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.8896cm,y=2.4002cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=1.1107cm,y=0.8069cm]{v7}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv8,fill=cfv8,shape=circle}}
\Vertex[NoLabel,x=0.5315cm,y=2.8483cm]{v8}
\Edge[lw=0.1cm,style={color=cv7v0,},](v7)(v0)
\Edge[lw=0.1cm,style={color=cv7v1,},](v7)(v1)
\Edge[lw=0.1cm,style={color=cv8v1,},](v8)(v1)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv8v2,},](v8)(v2)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\frac{1}{4}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.5118cm,y=2.5073cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.159cm,y=1.1552cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.8645cm,y=3.8621cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.1155cm,y=2.5229cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.229cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.545cm,y=2.6879cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.4062cm,y=2.3274cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=4.3391cm,y=4.8707cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.1446cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{4}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.4813cm,y=2.5356cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.5623cm,y=1.2239cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.7874cm,y=3.8848cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.5515cm,y=2.0754cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.2187cm,y=0.8196cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.8978cm,y=3.5967cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{4}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=4.6846cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.9131cm,y=2.9471cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=3.9472cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.9303cm,y=1.9437cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.9208cm,y=1.1621cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.5455cm,y=2.4949cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.1458cm,y=3.7857cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.8962cm,y=1.1629cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{8}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=1.0257cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.7648cm,y=2.5261cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.4898cm,y=3.9483cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.5833cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.4184cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.5843cm,y=4.1246cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.8754cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=5cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0cm,y=2.5cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0cm,y=0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.0085cm,y=0.0955cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.1202cm,y=4.9045cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.8988cm,y=0.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{8}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.1133cm,y=2.3189cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.9301cm,y=1.0725cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.2664cm,y=3.696cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.5624cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=3.9409cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.4,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.2055cm,y=2.7161cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.9931cm,y=3.9184cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.4122cm,y=1.4651cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=1.4167cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.3953cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.9345cm,y=4.0619cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.9398cm,y=3.0496cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.0736cm,y=1.9161cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.1225cm,y=0.8679cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.1cm,y=-0.1cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.502}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,0.8,0.8}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5.0cm,y=0.8905cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.9347cm,y=2.3515cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.9475cm,y=4.3055cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.1955cm,y=1.6025cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.7625cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.5401cm,y=3.4607cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=5.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv6v5,},](v6)(v5)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\end{array} \qquad \begin{array}{||c|c||c|c|c||}
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.0014cm,y=1.5197cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.1684cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=4.0571cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.2575cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=4.7291cm,y=2.6722cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.8139cm,y=4.6138cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.6133cm,y=0.0cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.5029cm,y=3.4603cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,1.0,1.0}
\definecolor{cv7v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.7104cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.7949cm,y=2.9797cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.4576cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.3238cm,y=4.268cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.3006cm,y=0.0949cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=4.13cm,y=2.5045cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=1.3205cm,y=1.341cm]{v7}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv8,fill=cfv8,shape=circle}}
\Vertex[NoLabel,x=1.329cm,y=4.1527cm]{v8}
\Edge[lw=0.1cm,style={color=cv7v0,},](v7)(v0)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv7v1,},](v7)(v1)
\Edge[lw=0.1cm,style={color=cv8v1,},](v8)(v1)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
1
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.502}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,0.8,0.8}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=2.9371cm,y=4.43cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.9451cm,y=2.5399cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.5622cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.0847cm,y=3.4334cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.6367cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.4931cm,y=1.6095cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=0.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv6v5,},](v6)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.5079cm,y=1.3685cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.345cm,y=2.9439cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=4.3448cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.856cm,y=1.6016cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.4861cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
\\[0.5cm]
&&
1
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.8,0.8,0.6}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.6,0.7608}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.502}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.4,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.702,1.0,0.702}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,0.8,0.8}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0cm,y=3.33cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=0.0cm,y=5cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{7}$}},x=0cm,y=1.66cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=2.0832cm,y=2.5619cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0cm,y=0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=4.2292cm,y=2.3963cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.3917cm,y=5.0cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\Edge[lw=0.1cm,style={color=cv7v6,},](v7)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.6,0.7608}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.502}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.4,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{0.8,0.8,0.6}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.5621cm,y=1.5267cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{7}$}},x=1.1702cm,y=3.2905cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=1.7292cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=4.3469cm,y=3.1922cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=4.5498cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.6339cm,y=1.7098cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.9873cm,y=0.3653cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=0.0cm,y=0.0cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv6v5,},](v6)(v5)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.6,0.7608}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.502}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,0.8,0.8}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{0.8,0.8,0.6}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.9094cm,y=3.33cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{7}$}},x=1.9353cm,y=1.66cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=2.8253cm,y=0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=4.7842cm,y=1.5685cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=4.5281cm,y=3.4252cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=4.3106cm,y=5.0cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=0.0cm,y=5cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv6v5,},](v6)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.6,0.7608}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.502}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.4,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{0.8,0.8,0.6}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.3779cm,y=3.3961cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{7}$}},x=0.7974cm,y=1.6419cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=1.1612cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.7798cm,y=1.6329cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.2187cm,y=0.1523cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=4.4365cm,y=3.3881cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=4.8647cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=0.0cm,y=5.0cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv6v5,},](v6)(v5)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.693cm,y=2.327cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.2723cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=4.1527cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=4.3605cm,y=4.6556cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.5017cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.8324cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=0.9122cm,y=1.0256cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.5653cm,y=3.8048cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.5946cm,y=2.5184cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.591cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.8149cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=2.3993cm,y=4.8422cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.8426cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.8315cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.6919cm,y=1.1766cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=1.5198cm,y=3.89cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\end{tikzpicture}
}
&
1
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.4635cm,y=1.9079cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.1535cm,y=0.8303cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.8378cm,y=3.0512cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=2.3179cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.2308cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.146cm,y=2.1659cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.9869cm,y=0.99cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.4302cm,y=3.4437cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=3.3847cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.4218cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.8744cm,y=2.2698cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=2.4471cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.7234cm,y=4.0781cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.2728cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=4.3095cm,y=4.4802cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=0.8915cm,y=1.0266cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.7739cm,y=3.7031cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.4945cm,y=4.4015cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.7258cm,y=2.286cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=4.4506cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=3.874cm,y=4.7672cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.8718cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=4.1131cm,y=1.0205cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=3.3399cm,y=3.741cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\end{tikzpicture}
}
&
\frac{1}{4}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,0.4}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.0348cm,y=2.3822cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.9552cm,y=1.1044cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.1559cm,y=3.8552cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.1537cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=4.4199cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.1098cm,y=2.5493cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.0963cm,y=1.1699cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.4178cm,y=4.0762cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.9968cm,y=-0.2cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=4.9165cm]{v5}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{4}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,0.4}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.8,0.8,0.6}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.322cm,y=2.0913cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=4.7772cm,y=2.3752cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.3694cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=4.3557cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0.9878cm,y=0.8802cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=3.7548cm,y=3.3705cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv6v4,},](v6)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.502}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.8,0.8,0.6}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,0.4}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.5383cm,y=2.4329cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=3.5557cm,y=3.7666cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=1.4031cm,y=1.2544cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.2741cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=4.1071cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=1.0899cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.4305cm,y=-0.2cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\Edge[lw=0.1cm,style={color=cv6v2,},](v6)(v2)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,0.4}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.8,0.8,0.6}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.5613cm,y=3.3122cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.3cm,y=4.5526cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.0132cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=-0.2cm,y=1.9114cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.5958cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=3.9146cm,y=3.9256cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=1.1669cm,y=2.6108cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv6v4,},](v6)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.8,0.8,0.6}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,0.4}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=4.0499cm,y=1.1267cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.4cm,y=0.7431cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=2.7281cm,y=1.4613cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.759cm,y=2.7847cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0.7775cm,y=4.002cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=-0.2cm,y=5.2cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.3656cm,y=0.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv6v2,},](v6)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.5699cm,y=1.8849cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=1.3338cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.2672cm,y=4.1458cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.9208cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=1.3334cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=1.6123cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.9337cm,y=1.5217cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=1.1139cm,y=2.5048cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.9502cm,y=4.2504cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.9342cm,y=2.3121cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=1.4811cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=3.1503cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=4.6113cm,y=0.0032cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.959cm,y=3.3641cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=3.8517cm,y=1.0462cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\end{tikzpicture}
}
&
\frac{1}{4}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,0.4}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.5085cm,y=3.273cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.1254cm,y=4.2054cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.9409cm,y=2.1787cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.5085cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=3.2463cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.8405cm,y=2.7878cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=4.0377cm,y=4.0125cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.585cm,y=1.5146cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=1.3398cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.6713cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=4.1222cm,y=0.9517cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.1029cm,y=2.0496cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.0088cm,y=3.065cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.9381cm,y=4.0776cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.33cm,y=2.3267cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.66cm,y=2.114cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5cm,y=2.5cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=1.9404cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.8289cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.0043cm,y=2.6199cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.6879cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=4.8922cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.9847cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=4.8631cm,y=0.5192cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=2.0121cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.2508cm,y=4.0675cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.554cm,y=1.1605cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,1.0,1.0}
\definecolor{cv7v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.345cm,y=4.019cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.1841cm,y=1.5897cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=1.2119cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=1.6406cm,y=1.7236cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=1.4309cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=2.8702cm,y=3.5631cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.8879cm,y=2.5687cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=0.7577cm,y=2.793cm]{v7}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv8,fill=cfv8,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=5.0cm]{v8}
\Edge[lw=0.1cm,style={color=cv7v0,},](v7)(v0)
\Edge[lw=0.1cm,style={color=cv8v0,},](v8)(v0)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv7v1,},](v7)(v1)
\Edge[lw=0.1cm,style={color=cv4v6,},](v4)(v6)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
1
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.8971cm,y=2.5623cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=4.8574cm,y=1.2694cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.3473cm,y=3.8051cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.2cm,y=-0.2cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.3432cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=4.1935cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.502}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,0.8,0.8}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5.0cm,y=2.8888cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.4952cm,y=2.4891cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.9223cm,y=2.0697cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0978cm,y=3.3601cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.1454cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0458cm,y=1.57cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=0.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv6v5,},](v6)(v5)
\end{tikzpicture}
}
\\[0.5cm]
&&
1
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.502}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,0.8,0.8}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5cm,y=2.523cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.2cm,y=3.33cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=5cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.4cm,y=1.66cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.6cm,y=0cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv6v5,},](v6)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.502}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.4,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.702,1.0,0.702}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.4cm,y=2.4cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.6cm,y=3.6cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.8cm,y=4.8cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=2.33cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.2cm,y=1.2cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0cm]{v6}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv5v0,},](v5)(v0)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.7639cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.7337cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=4.2685cm,y=0.009cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=2.8083cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=2.0391cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=4.1345cm,y=3.9843cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.4878cm,y=3.1271cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=3.3899cm,y=1.919cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,1.0,1.0}
\definecolor{cv7v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.3996cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.4162cm,y=1.9706cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.3781cm,y=4.2854cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.6988cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=4.9533cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=4.7305cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=2.4804cm,y=1.0353cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=0.4165cm,y=0.9009cm]{v7}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv8,fill=cfv8,shape=circle}}
\Vertex[NoLabel,x=0.387cm,y=3.0701cm]{v8}
\Edge[lw=0.1cm,style={color=cv7v0,},](v7)(v0)
\Edge[lw=0.1cm,style={color=cv7v1,},](v7)(v1)
\Edge[lw=0.1cm,style={color=cv8v1,},](v8)(v1)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv8v2,},](v8)(v2)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\frac{3}{5}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=4.4547cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.971cm,y=3.33cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.9146cm,y=5cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.9463cm,y=1.66cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=4.1286cm,y=1.6735cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.9887cm,y=3.5398cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.6533cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=4.1432cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{5}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.4,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.9737cm,y=1.8174cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=3.1722cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.4732cm,y=3.3776cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.0205cm,y=1.6016cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.5409cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=4.8158cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.0256cm,y=0.1903cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.3856cm,y=1.6536cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.5192cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.1505cm,y=3.3587cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{5}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.4845cm,y=3.7826cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.6216cm,y=2.3725cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.2747cm,y=4.2426cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.1593cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=1.2392cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,0.4}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.4796cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.434cm,y=2.7589cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=1.2913cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=3.753cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.4303cm,y=2.4132cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.2705cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv4v1,},](v4)(v1)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{3}{10}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,0.4}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.5508cm,y=1.33cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.2069cm,y=0.023cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.6692cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.3679cm,y=3.6672cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=4.9318cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv4v1,},](v4)(v1)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,0.4}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.3462cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.5774cm,y=1.3733cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=0.2535cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.813cm,y=4.9997cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.4377cm,y=3.6999cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv4v1,},](v4)(v1)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{2}{5}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.502}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,0.8,0.8}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=3.5286cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.2528cm,y=2.5388cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.6818cm,y=1.7864cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0.2624cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.4234cm,y=3.1525cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.0839cm,y=4.5503cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv6v5,},](v6)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.1835cm,y=3.394cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=-0.4cm,y=3.742cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.6057cm,y=2.839cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.914cm,y=4.0453cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.7006cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{10}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.502}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.6,0.7608}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.8,0.8,0.6}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.4,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,0.8,0.8}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=4cm,y=4cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5cm,y=5cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{7}$}},x=3cm,y=3cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2cm,y=2cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=1cm,y=1cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=0.0cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5cm,y=2.33cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.8,0.8,0.6}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.6,0.7608}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.4,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,0.8,0.8}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1cm,y=1cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=2cm,y=2cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3cm,y=3cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{7}$}},x=4cm,y=4cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5cm,y=5cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5cm,y=0.0cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=2.33cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=1.6784cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.9298cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.7531cm,y=1.9424cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.8913cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=2.4339cm,y=4.8492cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.5308cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.3782cm,y=1.7873cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=1.6227cm,y=3.3cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.6943cm,y=3.1355cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.296cm,y=1.3874cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=1.5968cm,y=2.1481cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=2.1431cm,y=3.4077cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=1.4947cm,y=0.4043cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.5976cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.4538cm]{v7}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv8,fill=cfv8,shape=circle}}
\Vertex[NoLabel,x=0.2794cm,y=4.5632cm]{v8}
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv7v0,},](v7)(v0)
\Edge[lw=0.1cm,style={color=cv8v0,},](v8)(v0)
\Edge[lw=0.1cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
1
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.6979cm,y=3.4923cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.0793cm,y=1.6582cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.6724cm,y=0.4157cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=2.37cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.7474cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,0.4}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,0.8,0.8}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.7443cm,y=1.5732cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.0551cm,y=2.9899cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=-0.3cm,y=3.6762cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.4099cm,y=4.4093cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.205cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.3264cm,y=0.3513cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.502}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.4,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.4729cm,y=3.5152cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0.8084cm,y=1.9785cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.027cm,y=1.2684cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.7869cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=4.3875cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.1351cm,y=4.951cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.8,0.8,0.6}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.4,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,0.8,0.8}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=2.9249cm,y=3.3836cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.7393cm,y=1.6122cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.6091cm,y=3.387cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.9009cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0.289cm,y=1.6045cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.7844cm,y=2.154cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=2.8417cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.502}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.4,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.6179cm,y=1.6671cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=1.3514cm,y=2.9053cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.3432cm,y=4.6779cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.7543cm,y=2.5787cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.5596cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=-0.1cm,y=0cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv4v5,},](v4)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.502}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.8,0.8,0.6}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.4,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,0.8,0.8}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0cm,y=2.5cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0cm,y=5cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=3.3559cm,y=0.6538cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.754cm,y=2.4795cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.1326cm,y=4.3666cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=0.0cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=4.1466cm,y=5.0cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{4}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.502}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.6,0.7608}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.902,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.8,0.8,0.6}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{0.4,1.0,1.0}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,0.8,0.8}
\definecolor{clv8}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v8}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.2491cm,y=4.8198cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=2.767cm,y=2.5514cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.2515cm,y=0.1288cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{7}$}},x=0.9167cm,y=3.33cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.3986cm,y=5cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{8}$}},x=0.4423cm,y=1.66cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=0.0cm,y=0cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=5.0cm]{v7}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv8,fill=cfv8,text=clv8,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=4.1021cm,y=0.0cm]{v8}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv6v5,},](v6)(v5)
\Edge[lw=0.1cm,style={color=cv7v8,},](v7)(v8)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.502}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.8,0.8,0.6}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.902,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,0.6,0.7608}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{0.4,1.0,1.0}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,0.8,0.8}
\definecolor{clv8}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v8}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.6564cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=2.2484cm,y=2.4387cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.8027cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=0.6825cm,y=1.6cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.9977cm,y=0.1817cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{8}$}},x=0.3141cm,y=3.3093cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{7}$}},x=0.0cm,y=4.8272cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.6272cm,y=4.0419cm]{v7}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv8,fill=cfv8,text=clv8,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=0.9172cm]{v8}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv6v5,},](v6)(v5)
\Edge[lw=0.1cm,style={color=cv7v8,},](v7)(v8)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\end{array}$$
%---------------------------------------------------------------------------
%page 7
$$\begin{array}{||c|c||c|c|c||}
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.1467cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.7565cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=2.117cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=4.5501cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.3365cm,y=2.0709cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.2272cm,y=1.1693cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=1.5451cm,y=3.9419cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=1.9301cm,y=2.4457cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,1.0,1.0}
\definecolor{cv7v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.0267cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.4213cm,y=2.4519cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=2.5cm,y=2.786cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.1951cm,y=1.1464cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.66cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=5cm,y=1.33cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=0.2137cm,y=3.8537cm]{v7}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv8,fill=cfv8,shape=circle}}
\Vertex[NoLabel,x=1.4cm,y=2.6135cm]{v8}
\Edge[lw=0.1cm,style={color=cv7v0,},](v7)(v0)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv7v1,},](v7)(v1)
\Edge[lw=0.1cm,style={color=cv8v1,},](v8)(v1)
\Edge[lw=0.1cm,style={color=cv8v2,},](v8)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\frac{1}{6}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.8193cm,y=3.3479cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.5165cm,y=1.5354cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.7278cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.9561cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.2954cm,y=4.2481cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.6876cm,y=2.5213cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.7306cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.3161cm,y=4.5462cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.1324cm,y=0.4538cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{6}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0.3339cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.608cm,y=2.5187cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.2003cm,y=4.6474cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2.9261cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.2603cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=5.0cm,y=0.1874cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5cm,y=4.8126cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.7862cm,y=2.5298cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=4.4886cm,y=3.8132cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.9895cm,y=1.1223cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.2cm,y=5.2cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{3}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.8,0.8,0.6}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.4,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,0.8,0.8}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=1.5061cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.2264cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.5104cm,y=1.59cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.6881cm,y=0.0367cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0.2618cm,y=3.3816cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=4.9917cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.3753cm,y=2.1731cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=2.8269cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.702,1.0,0.702}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.8093cm,y=2.1871cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.3777cm,y=3.6068cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.0526cm,y=2.2798cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=2.3984cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=1.2644cm,y=0.9017cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.8756cm,y=-0.6cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv6v5,},](v6)(v5)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{5}{12}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.8,0.8,0.6}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,0.4}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.1792cm,y=0.8124cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=2.6211cm,y=1.7098cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=3.8483cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=3.681cm,y=3.4041cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.5532cm,y=5.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.2309cm,y=0.3869cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv6v2,},](v6)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.8,0.8,0.6}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.702,1.0,0.702}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.6886cm,y=3.9318cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=2.2423cm,y=2.6694cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.1636cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=2.5222cm,y=1.0862cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=4.1289cm,y=0.1755cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=3.1407cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv6v2,},](v6)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{2}{3}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,0.4}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.8,0.8,0.6}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.2783cm,y=3.6082cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.6456cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=2.8367cm,y=2.009cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=4.0082cm,y=0.9001cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5.2cm,y=-0.2cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.275cm,y=1.4113cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.9042cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,0.4}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.8,0.8,0.6}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3cm,y=3cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=4cm,y=4cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=2cm,y=2cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1cm,y=1cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1cm,y=3cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0.0cm,y=0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5cm,y=2.33cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.5097cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=1.6979cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=3.6534cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=3.9801cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=3.2588cm,y=0.6914cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.1731cm,y=1.2731cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.8142cm,y=3.4038cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.7112cm,y=1.9182cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{1.0,1.0,1.0}
\definecolor{cv9}{rgb}{0.0,0.0,0.0}
\definecolor{cfv9}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv8v9}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.9768cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.9332cm,y=0.2938cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.7004cm,y=1.2526cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.7226cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.671cm,y=2.7744cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.3119cm,y=3.8003cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=4.7788cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=1.0688cm,y=3.2753cm]{v7}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv8,fill=cfv8,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.5158cm]{v8}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv9,fill=cfv9,shape=circle}}
\Vertex[NoLabel,x=3.8411cm,y=4.778cm]{v9}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\Edge[lw=0.1cm,style={color=cv7v4,},](v7)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\Edge[lw=0.1cm,style={color=cv8v9,},](v8)(v9)
\end{tikzpicture}
}
&
\frac{1}{3}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.8838cm,y=1.6246cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0209cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.9188cm,y=3.5911cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=4.2242cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.1413cm,y=5.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0717cm,y=2.5291cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.8918cm,y=4.748cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.8553cm,y=0.2714cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3.1792cm,y=2.2853cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=2.7341cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{3}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=5cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0cm,y=2.5cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0cm,y=0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.4212cm,y=4.8279cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.5047cm,y=0.1721cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=4.2854cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,0.8,0.8}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.4,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.4172cm,y=2.1677cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.1348cm,y=3.6694cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.7756cm,y=0.9038cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{3}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.1577cm,y=1.0732cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.7147cm,y=2.2664cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.4978cm,y=3.7386cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.1814cm,y=5.2cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=1.9151cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.8024cm,y=2.1371cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=1.4981cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.2876cm,y=2.849cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1.0166cm,y=1.3061cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.0898cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{2}{3}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.702,1.0,0.702}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,0.4}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.4cm,y=2.4cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.6cm,y=3.6cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.8cm,y=4.8cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=2.33cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=1.2cm,y=1.2cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=0cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv2v1,},](v2)(v1)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv6v5,},](v6)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.8,0.8,0.6}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,0.4}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.4,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,0.8,0.8}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=2.7536cm,y=0.0cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.8552cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.2764cm,y=3.2419cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=4.7278cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0.5519cm,y=1.7638cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.8317cm,y=0.2665cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5cm,y=1.33cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=3.66cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
\\[0.5cm]
&&
\frac{1}{3}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,0.4}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.8,0.8,0.6}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.502}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{clv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3cm,y=3cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=4cm,y=4cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=2cm,y=2cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1cm,y=1cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=1cm,y=3cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=0.0cm,y=0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5cm,y=2.33cm]{v6}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv7,fill=cfv7,text=clv7,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.1cm,style={color=cv6v7,},](v6)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,0.4}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.8,0.8,0.6}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.702,1.0,0.702}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{clv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.0392cm,y=4.0585cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=2.3313cm,y=2.9937cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.8259cm,y=3.6646cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=5.2cm,y=4.3108cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.451cm,y=1.3377cm]{v5}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv6,fill=cfv6,text=clv6,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.5222cm,y=0.0cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v6,},](v5)(v6)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.2405cm,y=1.2979cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.619cm,y=0.8096cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=3.6003cm,y=3.0225cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.8965cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=4.3625cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=4.3683cm,y=4.1498cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.771cm,y=1.845cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.735cm,y=0.5039cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.3625cm,y=1.5362cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=3.822cm,y=3.2628cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.5579cm,y=0.9152cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.1224cm,y=2.3254cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=4.4535cm,y=4.1647cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.702,1.0,0.702}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4cm,y=4cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=5cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=3cm,y=3cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=2cm,y=2cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1cm,y=1cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v4}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=4.0959cm,y=4.0701cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.1203cm,y=3.0097cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=2.0077cm,y=1.9374cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.9997cm,y=0.896cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.1cm,style={color=cv5v4,},](v5)(v4)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=0.5038cm,y=4.6254cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.7173cm,y=3.5343cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=1.4095cm,y=1.4881cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=2.3868cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.8231cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.5908cm,y=1.4841cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.9559cm,y=3.5496cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=1.1225cm,y=1.6952cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=3.9226cm,y=2.2763cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.9499cm,y=4.4038cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=0.3038cm,y=0.7603cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.3401cm,y=2.5659cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.5308cm,y=2.4318cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.1976cm,y=3.7797cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.8879cm,y=1.0871cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.0cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.4,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,0.4}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.5577cm,y=2.4536cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=3.8833cm,y=1.1208cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=1.174cm,y=3.833cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=0.0cm,y=5.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.7224cm,y=2.4395cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.3937cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=2.6358cm,y=0.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=1.441cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=3.5824cm,y=4.6519cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=4.0255cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.4024cm,y=1.0178cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=2.0213cm,y=3.9118cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.1cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.1cm,style={color=cv5v7,},](v5)(v7)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=2.399cm,y=3.2062cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=2.7862cm,y=0.8789cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=1.5395cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=1.0027cm,y=3.8278cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.5373cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=3.8199cm,y=4.1631cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=1.8405cm,y=1.8928cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,0.4}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,0.8,0.8}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.4,1.0,1.0}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.2636cm,y=2.1804cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.0835cm,y=1.0174cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.5548cm,y=3.5064cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=3.6118cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.3811cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv1v0,},](v1)(v0)
\Edge[lw=0.1cm,style={color=cv2v0,},](v2)(v0)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.1669cm,y=2.4102cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=4.163cm,y=1.0697cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.1044cm,y=3.7697cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=5.0cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=4.2654cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=2.829cm,y=5.0cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.1402cm,y=3.5419cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=1.8185cm,y=2.1003cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=0.6199cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=4.2405cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=3.1823cm,y=4.0766cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=3.3001cm,y=2.7265cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=1.3574cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=3.756cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=4.2941cm,y=0.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=1.8498cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=1.7761cm,y=1.9732cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.1cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.702,1.0,0.702}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.8}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=0.2442cm,y=2.2336cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=0.0cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.8624cm,y=1.8817cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=2.2681cm,y=4.9567cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,0.8,0.8}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.702,1.0,0.702}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v2}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=5.0cm,y=2.8724cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=4.5469cm,y=5.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=1.826cm,y=2.0001cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=1.5951cm,y=4.2721cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0.0cm]{v4}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv3v1,},](v3)(v1)
\Edge[lw=0.1cm,style={color=cv3v2,},](v3)(v2)
\Edge[lw=0.1cm,style={color=cv4v2,},](v4)(v2)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=1.2942cm,y=2.3072cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=4.4218cm,y=2.0732cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=3.814cm,y=0.2085cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=2.9289cm,y=5.0cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=2.2784cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=2.9575cm,y=2.3366cm]{v6}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v6,},](v0)(v6)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.1cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv3v6,},](v3)(v6)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{1.0,1.0,1.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{1.0,1.0,1.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,1.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,1.0,1.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,1.0,1.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{1.0,1.0,1.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{1.0,1.0,1.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle}}
\Vertex[NoLabel,x=4.1733cm,y=3.9139cm]{v0}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle}}
\Vertex[NoLabel,x=3.8245cm,y=1.123cm]{v1}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle}}
\Vertex[NoLabel,x=1.383cm,y=2.2134cm]{v2}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle}}
\Vertex[NoLabel,x=2.3331cm,y=3.7168cm]{v3}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle}}
\Vertex[NoLabel,x=5.0cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle}}
\Vertex[NoLabel,x=4.4126cm,y=0.0cm]{v5}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle}}
\Vertex[NoLabel,x=0.0cm,y=1.9745cm]{v6}
\tikzset{VertexStyle/.style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle}}
\Vertex[NoLabel,x=3.0358cm,y=2.6324cm]{v7}
\Edge[lw=0.1cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.1cm,style={color=cv0v7,},](v0)(v7)
\Edge[lw=0.1cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.1cm,style={color=cv1v7,},](v1)(v7)
\Edge[lw=0.1cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.1cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.1cm,style={color=cv3v7,},](v3)(v7)
\end{tikzpicture}
}
&
\frac{1}{2}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{1.0,0.8,0.502}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=3.9934cm,y=1.1552cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=5.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=2.85cm,y=2.3869cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.8661cm,y=3.7741cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{5}$}},x=4.7465cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=0.0cm,y=2.3005cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\end{tikzpicture}
}
&
\resizebox{1cm}{!}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.4,1.0,1.0}
\definecolor{clv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.702,1.0,0.702}
\definecolor{clv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{1.0,1.0,0.4}
\definecolor{clv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{1.0,1.0,1.0}
\definecolor{clv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.8,0.8,0.6}
\definecolor{clv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{1.0,0.8,0.8}
\definecolor{clv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v3}{rgb}{0.0,0.0,0.0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv0,fill=cfv0,text=clv0,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{1}$}},x=1.3635cm,y=0.9527cm]{v0}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv1,fill=cfv1,text=clv1,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{3}$}},x=0.0cm,y=0.0cm]{v1}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv2,fill=cfv2,text=clv2,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{4}$}},x=3.0269cm,y=2.0692cm]{v2}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv3,fill=cfv3,text=clv3,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{},x=3.0257cm,y=3.65cm]{v3}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv4,fill=cfv4,text=clv4,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{6}$}},x=3.1149cm,y=5.0cm]{v4}
\tikzset{VertexStyle/.style={minimum size=1.0cm,draw=cv5,fill=cfv5,text=clv5,shape=circle}}
\Vertex[LabelOut=false,L=\hbox{{\huge $\mathbf{2}$}},x=5.0cm,y=1.5777cm]{v5}
\Edge[lw=0.1cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.1cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.1cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.1cm,style={color=cv5v2,},](v5)(v2)
\Edge[lw=0.1cm,style={color=cv4v3,},](v4)(v3)
\end{tikzpicture}
}
\\[0.5cm]
\hline
\end{array}
